Ab initio calculation of anisotropic interfacial excess free energies

We describe a simple method to determine, from ab initio calculations, the complete orientation-dependence of interfacial free energies in solid-state crystalline systems. We illustrate the method with an application to precipitates in the Al-Ti alloy system. The method combines the cluster expansion formalism in its most general form (to model the system's energetics) with the inversion of the well-known Wulff construction (to recover interfacial energies from equilibrium precipitate shapes). Although the inverse Wulff construction only provides the relative magnitude of the various interfacial free energies, absolute free energies can be recovered from a calculation of a single, conveniently chosen, planar interface. The method is able to account for essentially all sources of entropy (arising from phonons, bulk point defects, as well as interface roughness) and is thus able to transparently handle both atomically smooth and rough interfaces. The approach expresses the resulting orientation-dependence of the interfacial properties using symmetry-adapted bases for general orientation-dependent quantities. As a by-product, this paper thus provides a simple and general method to generate such basis functions, which prove useful in a variety of other applications, for instance to represent the anisotropy of the so-called constituent strain elastic energy.

==> suppmat.txt <==
Crystallographic Point Groups
POINTGROUP  1
FILE: eqn.out
 + 1*x^1
 + 1*y^1
 + 1*z^1
 + 0.816497*x^2 + -0.408248*y^2 + -0.408248*z^2
 + 1.41421*x^1*y^1
 + 1.41421*x^1*z^1
 + 0.707107*y^2 + -0.707107*z^2
 + 1.41421*y^1*z^1
 + 0.632456*x^3 + -0.948683*x^1*y^2 + -0.948683*x^1*z^2
 + 1.54919*x^2*y^1 + -0.387298*y^3 + -0.387298*y^1*z^2
 + 1.54919*x^2*z^1 + -0.387298*y^2*z^1 + -0.387298*z^3
 + 1.22474*x^1*y^2 + -1.22474*x^1*z^2
 + 2.44949*x^1*y^1*z^1
 + 0.5*y^3 + -1.5*y^1*z^2
 + 1.5*y^2*z^1 + -0.5*z^3
 + 0.478091*x^4 + -1.43427*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + 0.358569*y^2*z^2 + 0.179284*z^4
 + 1.51186*x^3*y^1 + -1.13389*x^1*y^3 + -1.13389*x^1*y^1*z^2
 + 1.51186*x^3*z^1 + -1.13389*x^1*y^2*z^1 + -1.13389*x^1*z^3
 + 1.60357*x^2*y^2 + -0.267261*y^4 + -1.60357*x^2*z^2 + 0.267261*z^4
 + 3.20713*x^2*y^1*z^1 + -0.534522*y^3*z^1 + -0.534522*y^1*z^3
 + 1*x^1*y^3 + -3*x^1*y^1*z^2
 + 3*x^1*y^2*z^1 + -1*x^1*z^3
 + 0.353553*y^4 + -2.12132*y^2*z^2 + 0.353553*z^4
 + 1.41421*y^3*z^1 + -1.41421*y^1*z^3
 + 0.356348*x^5 + -1.78174*x^3*y^2 + 0.668153*x^1*y^4 + -1.78174*x^3*z^2 + 1.33631*x^1*y^2*z^2 + 0.668153*x^1*z^4
 + 1.38013*x^4*y^1 + -2.0702*x^2*y^3 + 0.172516*y^5 + -2.0702*x^2*y^1*z^2 + 0.345033*y^3*z^2 + 0.172516*y^1*z^4
 + 1.38013*x^4*z^1 + -2.0702*x^2*y^2*z^1 + 0.172516*y^4*z^1 + -2.0702*x^2*z^3 + 0.345033*y^2*z^3 + 0.172516*z^5
 + 1.82574*x^3*y^2 + -0.912871*x^1*y^4 + -1.82574*x^3*z^2 + 0.912871*x^1*z^4
 + 3.65148*x^3*y^1*z^1 + -1.82574*x^1*y^3*z^1 + -1.82574*x^1*y^1*z^3
 + 1.49071*x^2*y^3 + -0.186339*y^5 + -4.47214*x^2*y^1*z^2 + 0.372678*y^3*z^2 + 0.559017*y^1*z^4
 + 4.47214*x^2*y^2*z^1 + -0.559017*y^4*z^1 + -1.49071*x^2*z^3 + -0.372678*y^2*z^3 + 0.186339*z^5
 + 0.790569*x^1*y^4 + -4.74342*x^1*y^2*z^2 + 0.790569*x^1*z^4
 + 3.16228*x^1*y^3*z^1 + -3.16228*x^1*y^1*z^3
 + 0.25*y^5 + -2.5*y^3*z^2 + 1.25*y^1*z^4
 + 1.25*y^4*z^1 + -2.5*y^2*z^3 + 0.25*z^5
 + 0.263181*x^6 + -1.97386*x^4*y^2 + 1.48039*x^2*y^4 + -0.082244*y^6 + -1.97386*x^4*z^2 + 2.96078*x^2*y^2*z^2 + -0.246732*y^4*z^2 + 1.48039*x^2*z^4 + -0.246732*y^2*z^4 + -0.082244*z^6
 + 1.20605*x^5*y^1 + -3.01511*x^3*y^3 + 0.753778*x^1*y^5 + -3.01511*x^3*y^1*z^2 + 1.50756*x^1*y^3*z^2 + 0.753778*x^1*y^1*z^4
 + 1.20605*x^5*z^1 + -3.01511*x^3*y^2*z^1 + 0.753778*x^1*y^4*z^1 + -3.01511*x^3*z^3 + 1.50756*x^1*y^2*z^3 + 0.753778*x^1*z^5
 + 1.90693*x^4*y^2 + -1.90693*x^2*y^4 + 0.119183*y^6 + -1.90693*x^4*z^2 + 0.119183*y^4*z^2 + 1.90693*x^2*z^4 + -0.119183*y^2*z^4 + -0.119183*z^6
 + 3.81385*x^4*y^1*z^1 + -3.81385*x^2*y^3*z^1 + 0.238366*y^5*z^1 + -3.81385*x^2*y^1*z^3 + 0.476731*y^3*z^3 + 0.238366*y^1*z^5
 + 1.90693*x^3*y^3 + -0.715097*x^1*y^5 + -5.72078*x^3*y^1*z^2 + 1.43019*x^1*y^3*z^2 + 2.14529*x^1*y^1*z^4
 + 5.72078*x^3*y^2*z^1 + -2.14529*x^1*y^4*z^1 + -1.90693*x^3*z^3 + -1.43019*x^1*y^2*z^3 + 0.715097*x^1*z^5
 + 1.30558*x^2*y^4 + -0.130558*y^6 + -7.83349*x^2*y^2*z^2 + 0.652791*y^4*z^2 + 1.30558*x^2*z^4 + 0.652791*y^2*z^4 + -0.130558*z^6
 + 5.22233*x^2*y^3*z^1 + -0.522233*y^5*z^1 + -5.22233*x^2*y^1*z^3 + 0.522233*y^1*z^5
 + 0.612372*x^1*y^5 + -6.12372*x^1*y^3*z^2 + 3.06186*x^1*y^1*z^4
 + 3.06186*x^1*y^4*z^1 + -6.12372*x^1*y^2*z^3 + 0.612372*x^1*z^5
 + 0.176777*y^6 + -2.65165*y^4*z^2 + 2.65165*y^2*z^4 + -0.176777*z^6
 + 1.06066*y^5*z^1 + -3.53553*y^3*z^3 + 1.06066*y^1*z^5
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00

0.1 0.2 0.3 A
0 0 0 B
FILE: sym.out
1
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
1.00000
0.00000
0.00000

1
0
0
tensor
1
3
3
0.00000
1.00000
0.00000

1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.81650
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
-0.40825

1
0
0
tensor
2
3
3
9
0.00000
0.70711
0.00000
0.70711
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
-0.70711

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.00000
0.00000
0.00000
0.70711
0.00000
0.70711
0.00000

1
0
0
tensor
3
3
3
3
27
0.63246
0.00000
0.00000
0.00000
-0.31623
-0.00000
0.00000
-0.00000
-0.31623
0.00000
-0.31623
-0.00000
-0.31623
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.31623
-0.00000
0.00000
0.00000
-0.31623
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.51640
0.00000
0.51640
0.00000
0.00000
0.00000
0.00000
0.00000
0.51640
0.00000
0.00000
0.00000
-0.38730
-0.00000
0.00000
-0.00000
-0.12910
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.12910
0.00000
-0.12910
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
-0.00000
0.51640
-0.00000
0.00000
0.00000
0.51640
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.12910
0.00000
-0.12910
-0.00000
0.51640
0.00000
0.00000
0.00000
-0.12910
-0.00000
0.00000
-0.00000
-0.38730

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.40825
-0.00000
0.00000
-0.00000
-0.40825
0.00000
0.40825
-0.00000
0.40825
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.40825
-0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
-0.00000
0.40825
0.00000
0.40825
-0.00000
0.00000
-0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
-0.00000
0.40825
0.00000
0.00000
-0.00000
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.50000
-0.00000
0.00000
-0.00000
-0.50000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.50000
0.00000
-0.50000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.50000
0.00000
0.50000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.50000
-0.00000
0.00000
-0.00000
-0.50000

1
0
0
tensor
4
3
3
3
3
81
0.47809
0.00000
0.00000
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
0.00000
0.17928
0.00000
0.00000
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.23905
0.00000
0.00000
0.00000
0.05976
0.00000
0.00000
0.00000
0.17928

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.37796
0.00000
0.37796
0.00000
0.00000
0.00000
0.00000
0.00000
0.37796
0.00000
0.00000
0.00000
-0.28347
-0.00000
0.00000
-0.00000
-0.09449
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09449
0.00000
-0.09449
0.00000
0.37796
0.00000
0.00000
0.00000
-0.28347
-0.00000
0.00000
-0.00000
-0.09449
0.00000
-0.28347
-0.00000
-0.28347
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09449
0.00000
-0.09449
0.00000
0.00000
-0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
0.00000
-0.09449
0.00000
-0.09449
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.37796
0.00000
0.00000
0.00000
0.37796
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09449
0.00000
-0.09449
-0.00000
0.37796
0.00000
0.00000
0.00000
-0.09449
-0.00000
0.00000
-0.00000
-0.28347
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09449
0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
0.00000
-0.09449
-0.00000
-0.09449
0.00000
0.00000
-0.00000
0.00000
0.00000
0.37796
0.00000
0.00000
0.00000
-0.09449
-0.00000
0.00000
-0.00000
-0.28347
0.00000
-0.09449
-0.00000
-0.09449
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.28347
-0.00000
0.00000
0.00000
-0.28347
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.00000
0.00000
0.26726
-0.00000
0.00000
-0.00000
-0.26726
0.00000
0.26726
-0.00000
0.26726
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.26726
-0.00000
0.00000
0.00000
-0.26726
0.00000
0.00000
0.00000
0.26726
-0.00000
0.26726
0.00000
0.00000
-0.00000
0.00000
0.00000
0.26726
0.00000
0.00000
0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.26726
-0.00000
0.00000
0.00000
-0.26726
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.26726
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.26726

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.00000
0.00000
0.00000
0.26726
0.00000
0.26726
-0.00000
0.00000
0.00000
0.26726
0.00000
0.00000
0.00000
0.26726
0.00000
0.00000
0.00000
0.26726
-0.00000
0.26726
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.26726
0.00000
0.00000
0.00000
0.26726
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.13363
0.00000
-0.13363
-0.00000
0.26726
0.00000
0.00000
0.00000
-0.13363
-0.00000
0.00000
-0.00000
-0.13363
0.00000
0.26726
-0.00000
0.26726
0.00000
0.00000
-0.00000
0.00000
0.00000
0.26726
0.00000
0.00000
0.00000
-0.13363
-0.00000
0.00000
-0.00000
-0.13363
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.13363
0.00000
-0.13363
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.25000
-0.00000
0.25000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.25000
0.00000
0.25000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.25000
0.00000
0.25000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
0.00000
0.00000
0.25000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.25000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.25000
-0.00000
0.25000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
0.00000
0.00000
0.00000
0.00000
-0.35355
0.00000
0.00000
0.00000
0.35355

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.35355
0.00000
0.35355
-0.00000
0.00000
0.00000
0.00000
0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.35635
0.00000
0.00000
0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.17817
0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.04454
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
-0.17817
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.13363
0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.04454
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
-0.17817
0.00000
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.04454
0.00000
0.13363
0.00000
0.13363
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
-0.17817
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.13363
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.13363
0.00000
0.04454
0.00000
0.04454
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.13363
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.27603
0.00000
0.27603
0.00000
0.00000
0.00000
0.00000
0.00000
0.27603
0.00000
0.00000
0.00000
-0.20702
-0.00000
0.00000
-0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06901
0.00000
-0.06901
0.00000
0.27603
0.00000
0.00000
0.00000
-0.20702
-0.00000
0.00000
-0.00000
-0.06901
0.00000
-0.20702
-0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06901
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
-0.06901
0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
0.00000
0.27603
0.00000
0.00000
0.00000
-0.20702
-0.00000
0.00000
-0.00000
-0.06901
0.00000
-0.20702
-0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
-0.20702
-0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
0.00000
0.17252
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06901
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
-0.06901
0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
0.00000
-0.06901
0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
-0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.27603
0.00000
0.00000
0.00000
0.27603
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.06901
0.00000
-0.06901
-0.00000
0.27603
0.00000
0.00000
0.00000
-0.06901
-0.00000
0.00000
-0.00000
-0.20702
0.00000
0.00000
0.00000
0.00000
0.00000
-0.06901
0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.27603
0.00000
0.00000
0.00000
-0.06901
-0.00000
0.00000
-0.00000
-0.20702
0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.06901
0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.03450
0.00000
0.03450
-0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
-0.00000
0.03450
0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
-0.00000
0.03450
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03450
0.00000
0.03450
0.00000
0.27603
0.00000
0.00000
0.00000
-0.06901
-0.00000
0.00000
-0.00000
-0.20702
0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
-0.00000
0.03450
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03450
0.00000
0.03450
0.00000
0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03450
0.00000
0.03450
0.00000
-0.20702
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.17252

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.00000
0.00000
0.00000
0.18257
-0.00000
0.00000
-0.00000
-0.18257
0.00000
0.18257
-0.00000
0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.18257
-0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.18257
-0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.18257
0.00000
0.18257
-0.00000
0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.18257
0.00000
-0.18257
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.18257
-0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.18257
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
0.18257
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.00000
0.00000
0.00000
0.00000
0.18257
0.00000
0.18257
-0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09129
0.00000
-0.09129
-0.00000
0.18257
0.00000
0.00000
0.00000
-0.09129
-0.00000
0.00000
-0.00000
-0.09129
0.00000
0.18257
-0.00000
0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
-0.09129
-0.00000
0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09129
0.00000
-0.09129
0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09129
0.00000
-0.09129
-0.00000
0.18257
0.00000
0.00000
0.00000
-0.09129
-0.00000
0.00000
-0.00000
-0.09129
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09129
0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
-0.09129
-0.00000
0.00000
-0.00000
-0.09129
0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
0.00000
0.00000
0.00000
-0.09129
-0.00000
0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09129
0.00000
-0.09129
0.00000
0.18257
0.00000
0.00000
0.00000
-0.09129
-0.00000
0.00000
-0.00000
-0.09129
0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09129
0.00000
-0.09129
0.00000
0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
0.00000
-0.09129
0.00000
-0.09129
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
-0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
-0.00000
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
-0.00000
-0.14907
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
-0.00000
-0.14907
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
-0.18634
-0.00000
0.00000
-0.00000
0.03727
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03727
0.00000
0.03727
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03727
0.00000
0.03727
0.00000
-0.14907
0.00000
0.00000
0.00000
0.03727
0.00000
0.00000
0.00000
0.11180
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03727
0.00000
0.03727
0.00000
-0.14907
0.00000
0.00000
0.00000
0.03727
0.00000
0.00000
0.00000
0.11180
0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.03727
0.00000
0.00000
0.00000
0.11180
0.00000
0.00000
0.00000
0.00000
0.00000
0.11180
0.00000
0.11180
-0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.14907
0.00000
0.14907
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
-0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
-0.00000
-0.14907
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
-0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.11180
0.00000
-0.11180
0.00000
0.14907
0.00000
0.00000
0.00000
-0.11180
0.00000
0.00000
0.00000
-0.03727
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
-0.11180
0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03727
0.00000
-0.03727
0.00000
-0.00000
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
-0.00000
-0.14907
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
-0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
-0.11180
0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03727
0.00000
-0.03727
0.00000
0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03727
0.00000
-0.03727
0.00000
-0.14907
0.00000
0.00000
0.00000
-0.03727
0.00000
0.00000
0.00000
0.18634

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.15811
-0.00000
0.15811
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
0.00000
0.00000
0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
0.00000
0.00000
0.15811
-0.00000
0.15811
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.15811
-0.00000
0.15811
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.15811
-0.00000
0.15811
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00000
0.25000
-0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.25000
0.00000
0.25000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.26318
0.00000
0.00000
0.00000
-0.13159
-0.00000
0.00000
-0.00000
-0.13159
0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.09869
0.00000
0.00000
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
-0.08224
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.01645
0.00000
-0.01645
-0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.01645
0.00000
-0.01645
-0.00000
0.03290
0.00000
0.00000
0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.01645
0.00000
-0.01645
-0.00000
0.03290
0.00000
0.00000
0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.01645
0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.01645
0.00000
-0.01645
-0.00000
0.03290
0.00000
0.00000
0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.01645
0.00000
-0.01645
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.01645
0.00000
-0.01645
-0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.01645
0.00000
-0.01645
-0.00000
0.09869
0.00000
0.00000
0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.08224

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.20101
0.00000
0.20101
0.00000
0.00000
0.00000
0.00000
0.00000
0.20101
0.00000
0.00000
0.00000
-0.15076
-0.00000
0.00000
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.20101
0.00000
0.00000
0.00000
-0.15076
-0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.20101
0.00000
0.00000
0.00000
-0.15076
-0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.20101
0.00000
0.00000
0.00000
-0.15076
-0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
0.00000
0.12563
0.00000
0.12563
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
-0.00000
0.20101
-0.00000
0.00000
0.00000
0.20101
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
-0.00000
0.20101
0.00000
0.00000
0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.20101
0.00000
0.00000
0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.15076
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
0.20101
0.00000
0.00000
0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.15076
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.12563
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
-0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
-0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.20101
0.00000
0.00000
0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.15076
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.12563
0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
-0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.12563
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.12563
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.12713
0.00000
0.12713
-0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.12713
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.12713
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.12713
-0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.12713
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00795
0.00000
-0.00795
-0.00000
0.00000
-0.00000
-0.12713
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00795
0.00000
-0.00795
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00795
0.00000
-0.00795
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00795
0.00000
-0.00795
-0.00000
0.12713
0.00000
0.00000
0.00000
-0.00795
-0.00000
0.00000
-0.00000
-0.11918

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.00000
0.00000
-0.00000
0.12713
0.00000
0.12713
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
-0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
0.00000
0.12713
-0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
-0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
-0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.03973
0.00000
0.03973
-0.00000
-0.06356
0.00000
0.00000
0.00000
0.03973
-0.00000
0.00000
-0.00000
0.02384
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
0.03973
-0.00000
0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02384
0.00000
0.02384
-0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
0.03973
-0.00000
0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02384
0.00000
0.02384
-0.00000
-0.06356
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
0.03973
0.00000
0.12713
-0.00000
0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
0.00000
0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.00000
0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
-0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
0.03973
-0.00000
0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02384
0.00000
0.02384
-0.00000
-0.06356
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
0.03973
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
0.00000
-0.06356
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
-0.06356
0.00000
-0.06356
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.02384
0.00000
0.02384
-0.00000
-0.06356
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
0.03973
0.00000
-0.06356
0.00000
-0.06356
0.00000
0.00000
0.00000
0.00000
0.00000
-0.06356
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
0.03973
0.00000
0.00000
0.00000
0.00000
-0.00000
0.03973
0.00000
0.03973
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.09535
0.00000
0.00000
0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
0.00000
-0.11918
0.00000
-0.11918
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
0.00000
-0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07151
0.00000
-0.07151
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07151
0.00000
-0.07151
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07151
0.00000
-0.07151
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
0.11918
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.09535
0.00000
0.00000
0.00000
-0.07151
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
0.11918
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.02384
0.00000
0.00000
0.00000
0.11918
0.00000
-0.02384
0.00000
-0.02384
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.13056
-0.00000
0.00000
-0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.04352
0.00000
0.04352
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.04352
0.00000
0.04352
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.04352
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
-0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.04352
0.00000
0.04352
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.04352
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
-0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
-0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.04352
0.00000
0.04352
-0.00000
0.08704
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
-0.00000
-0.13056

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
0.00000
0.10206
-0.00000
0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
-0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
-0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
0.00000
0.10206
-0.00000
0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
0.00000
0.10206
-0.00000
0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.10206
0.00000
0.10206
-0.00000
0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000

POINTGROUP  2
FILE: eqn.out
 + 1*z^1
 + 0.816497*x^2 + -0.408248*y^2 + -0.408248*z^2
 + 1.41421*x^1*y^1
 + 0.707107*y^2 + -0.707107*z^2
 + 1.54919*x^2*z^1 + -0.387298*y^2*z^1 + -0.387298*z^3
 + 2.44949*x^1*y^1*z^1
 + 1.5*y^2*z^1 + -0.5*z^3
 + 0.478091*x^4 + -1.43427*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + 0.358569*y^2*z^2 + 0.179284*z^4
 + 1.51186*x^3*y^1 + -1.13389*x^1*y^3 + -1.13389*x^1*y^1*z^2
 + 1.60357*x^2*y^2 + -0.267261*y^4 + -1.60357*x^2*z^2 + 0.267261*z^4
 + 1*x^1*y^3 + -3*x^1*y^1*z^2
 + 0.353553*y^4 + -2.12132*y^2*z^2 + 0.353553*z^4
 + 1.38013*x^4*z^1 + -2.0702*x^2*y^2*z^1 + 0.172516*y^4*z^1 + -2.0702*x^2*z^3 + 0.345033*y^2*z^3 + 0.172516*z^5
 + 3.65148*x^3*y^1*z^1 + -1.82574*x^1*y^3*z^1 + -1.82574*x^1*y^1*z^3
 + 4.47214*x^2*y^2*z^1 + -0.559017*y^4*z^1 + -1.49071*x^2*z^3 + -0.372678*y^2*z^3 + 0.186339*z^5
 + 3.16228*x^1*y^3*z^1 + -3.16228*x^1*y^1*z^3
 + 1.25*y^4*z^1 + -2.5*y^2*z^3 + 0.25*z^5
 + 0.263181*x^6 + -1.97386*x^4*y^2 + 1.48039*x^2*y^4 + -0.082244*y^6 + -1.97386*x^4*z^2 + 2.96078*x^2*y^2*z^2 + -0.246732*y^4*z^2 + 1.48039*x^2*z^4 + -0.246732*y^2*z^4 + -0.082244*z^6
 + 1.20605*x^5*y^1 + -3.01511*x^3*y^3 + 0.753778*x^1*y^5 + -3.01511*x^3*y^1*z^2 + 1.50756*x^1*y^3*z^2 + 0.753778*x^1*y^1*z^4
 + 1.90693*x^4*y^2 + -1.90693*x^2*y^4 + 0.119183*y^6 + -1.90693*x^4*z^2 + 0.119183*y^4*z^2 + 1.90693*x^2*z^4 + -0.119183*y^2*z^4 + -0.119183*z^6
 + 1.90693*x^3*y^3 + -0.715097*x^1*y^5 + -5.72078*x^3*y^1*z^2 + 1.43019*x^1*y^3*z^2 + 2.14529*x^1*y^1*z^4
 + 1.30558*x^2*y^4 + -0.130558*y^6 + -7.83349*x^2*y^2*z^2 + 0.652791*y^4*z^2 + 1.30558*x^2*z^4 + 0.652791*y^2*z^4 + -0.130558*z^6
 + 0.612372*x^1*y^5 + -6.12372*x^1*y^3*z^2 + 3.06186*x^1*y^1*z^4
 + 0.176777*y^6 + -2.65165*y^4*z^2 + 2.65165*y^2*z^4 + -0.176777*z^6
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
 0.23   0.46  0.32 A
-0.23  -0.46  0.32 A
 0.123  0.345 0.234 A
-0.123 -0.345 0.234 A
FILE: sym.out
2
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.81650
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
-0.40825

1
0
0
tensor
2
3
3
9
0.00000
0.70711
0.00000
0.70711
-0.00000
0.00000
0.00000
0.00000
-0.00000

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
-0.70711

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.51640
0.00000
-0.00000
-0.00000
0.51640
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12910
-0.00000
-0.12910
-0.00000
0.51640
-0.00000
-0.00000
-0.00000
-0.12910
-0.00000
-0.00000
-0.00000
-0.38730

1
0
0
tensor
3
3
3
3
27
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.40825
-0.00000
0.40825
-0.00000
0.00000
0.00000
0.40825
0.00000
-0.00000
-0.00000
0.40825
-0.00000
-0.00000
-0.00000
0.40825
-0.00000
0.40825
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.50000
-0.00000
0.50000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.50000
-0.00000
-0.00000
-0.00000
-0.50000

1
0
0
tensor
4
3
3
3
3
81
0.47809
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
0.00000
0.17928
0.00000
0.00000
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.23905
0.00000
0.00000
0.00000
0.05976
0.00000
0.00000
0.00000
0.17928

1
0
0
tensor
4
3
3
3
3
81
-0.00000
0.37796
-0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.28347
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.28347
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.28347
-0.00000
-0.28347
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
-0.00000
-0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
-0.00000
-0.09449
0.00000
-0.09449
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
-0.00000
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.00000
-0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.26726

1
0
0
tensor
4
3
3
3
3
81
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.25000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.35355
0.00000
0.00000
0.00000
0.35355

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.27603
0.00000
-0.00000
-0.00000
0.27603
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
-0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.20702
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.20702
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.20702
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.20702
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.17252

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
-0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
-0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
-0.00000
-0.09129
0.00000
-0.09129
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11180
-0.00000
-0.11180
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.11180
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.11180
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
-0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.11180
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
-0.14907
-0.00000
0.00000
-0.00000
-0.03727
0.00000
0.00000
0.00000
0.18634

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.15811
-0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.15811
-0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
0.00000
0.00000
-0.00000
0.00000
0.00000
0.15811
-0.00000
0.15811
-0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.15811
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.15811
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
-0.15811
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.25000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.26318
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.08224
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.08224

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.20101
-0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
0.00000
0.12563
0.00000
0.12563
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
-0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.11918

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
-0.11918
0.00000
-0.11918
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.13056
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.08704
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
-0.00000
-0.13056

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
0.10206
-0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678

POINTGROUP  222
FILE: eqn.out
 + 0.816497*x^2 + -0.408248*y^2 + -0.408248*z^2
 + 0.707107*y^2 + -0.707107*z^2
 + 2.44949*x^1*y^1*z^1
 + 0.478091*x^4 + -1.43427*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + 0.358569*y^2*z^2 + 0.179284*z^4
 + 1.60357*x^2*y^2 + -0.267261*y^4 + -1.60357*x^2*z^2 + 0.267261*z^4
 + 0.353553*y^4 + -2.12132*y^2*z^2 + 0.353553*z^4
 + 3.65148*x^3*y^1*z^1 + -1.82574*x^1*y^3*z^1 + -1.82574*x^1*y^1*z^3
 + 3.16228*x^1*y^3*z^1 + -3.16228*x^1*y^1*z^3
 + 0.263181*x^6 + -1.97386*x^4*y^2 + 1.48039*x^2*y^4 + -0.082244*y^6 + -1.97386*x^4*z^2 + 2.96078*x^2*y^2*z^2 + -0.246732*y^4*z^2 + 1.48039*x^2*z^4 + -0.246732*y^2*z^4 + -0.082244*z^6
 + 1.90693*x^4*y^2 + -1.90693*x^2*y^4 + 0.119183*y^6 + -1.90693*x^4*z^2 + 0.119183*y^4*z^2 + 1.90693*x^2*z^4 + -0.119183*y^2*z^4 + -0.119183*z^6
 + 1.30558*x^2*y^4 + -0.130558*y^6 + -7.83349*x^2*y^2*z^2 + 0.652791*y^4*z^2 + 1.30558*x^2*z^4 + 0.652791*y^2*z^4 + -0.130558*z^6
 + 0.176777*y^6 + -2.65165*y^4*z^2 + 2.65165*y^2*z^4 + -0.176777*z^6
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00

0 0 0 A
0.2 0.3 0.4 A
-0.2 -0.3 0.4 A
-0.2 0.3 -0.4 A
0.2 -0.3 -0.4 A
FILE: sym.out
4
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

2.00000 0.00000 2.00000

1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 2.00000 2.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.81650
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
-0.40825

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
-0.70711

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.00000
0.40825
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.40825
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.47809
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
0.00000
0.17928
0.00000
0.00000
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.23905
0.00000
0.00000
0.00000
0.05976
0.00000
0.00000
0.00000
0.17928

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.00000
0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.26726

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
0.35355

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.00000
0.00000
0.00000
0.18257
0.00000
0.18257
-0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09129
-0.00000
-0.09129
0.00000
-0.00000
-0.00000
-0.09129
-0.00000
0.00000
0.00000
-0.09129
0.00000
0.00000
-0.00000
-0.09129
0.00000
-0.09129
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
0.00000
0.00000
0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
0.00000
0.00000
0.15811
-0.00000
0.15811
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
0.00000
0.15811
-0.00000
0.15811
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
0.00000
0.15811
-0.00000
0.15811
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.26318
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.08224
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.08224

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.11918

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.13056
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.08704
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
-0.00000
-0.13056

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678

POINTGROUP  23
FILE: eqn.out
 + 2.44949*x^1*y^1*z^1
 + 0.365148*x^4 + -1.09545*x^2*y^2 + 0.365148*y^4 + -1.09545*x^2*z^2 + -1.09545*y^2*z^2 + 0.365148*z^4
 + 0.0930484*x^6 + -0.697863*x^4*y^2 + -0.697863*x^2*y^4 + 0.0930484*y^6 + -0.697863*x^4*z^2 + 8.37436*x^2*y^2*z^2 + -0.697863*y^4*z^2 + -0.697863*x^2*z^4 + -0.697863*y^2*z^4 + 0.0930484*z^6
 + 1.58114*x^4*y^2 + -1.58114*x^2*y^4 + -1.58114*x^4*z^2 + 1.58114*y^4*z^2 + 1.58114*x^2*z^4 + -1.58114*y^2*z^4
FILE: lat.in
1 1 1 90 90 90
1 0 0
0 1 0
0 0 1
 0.123  0.456  0.789  A
-0.123 -0.456  0.789  A
-0.123  0.456 -0.789  A
 0.123 -0.456 -0.789  A
 0.789  0.123  0.456  A
 0.789 -0.123 -0.456  A
-0.789 -0.123  0.456  A
-0.789  0.123 -0.456  A
 0.456  0.789  0.123  A
-0.456  0.789 -0.123  A
 0.456 -0.789 -0.123  A
-0.456 -0.789  0.123  A
FILE: sym.out
12
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

-0.00000 -0.00000 1.00000 
1.00000 -0.00000 0.00000 
0.00000 1.00000 0.00000 

-0.00000 0.00000 0.00000

0.00000 0.00000 1.00000 
-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 

-0.00000 1.00000 1.00000

0.00000 -0.00000 -1.00000 
-1.00000 -0.00000 -0.00000 
0.00000 1.00000 0.00000 

1.00000 1.00000 0.00000

-0.00000 0.00000 -1.00000 
1.00000 0.00000 0.00000 
0.00000 -1.00000 -0.00000 

1.00000 0.00000 1.00000

-0.00000 1.00000 0.00000 
-0.00000 -0.00000 1.00000 
1.00000 0.00000 0.00000 

0.00000 0.00000 0.00000

0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 
-1.00000 -0.00000 -0.00000 

1.00000 0.00000 1.00000

0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 
-1.00000 -0.00000 -0.00000 

0.00000 1.00000 1.00000

-0.00000 -1.00000 -0.00000 
-0.00000 -0.00000 -1.00000 
1.00000 0.00000 0.00000 

1.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.00000
0.40825
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.40825
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
-0.00000
0.00000
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.36515

1
0
0
tensor
6
3
3
3
3
3
3
729
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
0.00000
0.10541
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
0.00000
0.10541
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.10541
0.00000
-0.00000
-0.00000
0.10541
-0.00000
0.00000
0.00000
0.10541
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.10541
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.10541
0.00000
-0.00000
-0.00000
0.10541
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.10541
0.00000
-0.00000
-0.00000
0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
0.00000
0.10541
0.00000
-0.00000
-0.00000
0.10541
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.10541
-0.00000
0.00000
-0.00000
-0.10541
0.00000
0.00000
0.00000
0.00000

POINTGROUP  2overm
FILE: eqn.out
 + 0.816497*x^2 + -0.408248*y^2 + -0.408248*z^2
 + 1.41421*x^1*y^1
 + 0.707107*y^2 + -0.707107*z^2
 + 0.478091*x^4 + -1.43427*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + 0.358569*y^2*z^2 + 0.179284*z^4
 + 1.51186*x^3*y^1 + -1.13389*x^1*y^3 + -1.13389*x^1*y^1*z^2
 + 1.60357*x^2*y^2 + -0.267261*y^4 + -1.60357*x^2*z^2 + 0.267261*z^4
 + 1*x^1*y^3 + -3*x^1*y^1*z^2
 + 0.353553*y^4 + -2.12132*y^2*z^2 + 0.353553*z^4
 + 0.263181*x^6 + -1.97386*x^4*y^2 + 1.48039*x^2*y^4 + -0.082244*y^6 + -1.97386*x^4*z^2 + 2.96078*x^2*y^2*z^2 + -0.246732*y^4*z^2 + 1.48039*x^2*z^4 + -0.246732*y^2*z^4 + -0.082244*z^6
 + 1.20605*x^5*y^1 + -3.01511*x^3*y^3 + 0.753778*x^1*y^5 + -3.01511*x^3*y^1*z^2 + 1.50756*x^1*y^3*z^2 + 0.753778*x^1*y^1*z^4
 + 1.90693*x^4*y^2 + -1.90693*x^2*y^4 + 0.119183*y^6 + -1.90693*x^4*z^2 + 0.119183*y^4*z^2 + 1.90693*x^2*z^4 + -0.119183*y^2*z^4 + -0.119183*z^6
 + 1.90693*x^3*y^3 + -0.715097*x^1*y^5 + -5.72078*x^3*y^1*z^2 + 1.43019*x^1*y^3*z^2 + 2.14529*x^1*y^1*z^4
 + 1.30558*x^2*y^4 + -0.130558*y^6 + -7.83349*x^2*y^2*z^2 + 0.652791*y^4*z^2 + 1.30558*x^2*z^4 + 0.652791*y^2*z^4 + -0.130558*z^6
 + 0.612372*x^1*y^5 + -6.12372*x^1*y^3*z^2 + 3.06186*x^1*y^1*z^4
 + 0.176777*y^6 + -2.65165*y^4*z^2 + 2.65165*y^2*z^4 + -0.176777*z^6
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
 .2  .4  .3 A
-.2 -.4  .3 A
-.2 -.4 -.3 A
 .2  .4 -.3 A
FILE: sym.out
4
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

-1.00000 -0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

-0.00000 0.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.81650
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
-0.40825

1
0
0
tensor
2
3
3
9
0.00000
0.70711
0.00000
0.70711
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
-0.70711

1
0
0
tensor
4
3
3
3
3
81
0.47809
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
0.00000
0.17928
0.00000
0.00000
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.23905
0.00000
0.00000
0.00000
0.05976
0.00000
0.00000
0.00000
0.17928

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.37796
-0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.28347
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.28347
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.28347
-0.00000
-0.28347
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
-0.00000
-0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
-0.00000
-0.09449
0.00000
-0.09449
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
0.00000
-0.26726
0.00000
0.00000
0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
0.00000
-0.26726
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.26726
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.26726

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.25000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
0.00000
0.00000
0.00000
0.00000
-0.35355
0.00000
0.00000
0.00000
0.35355

1
0
0
tensor
6
3
3
3
3
3
3
729
0.26318
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.08224
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.08224

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.20101
0.00000
0.20101
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
0.00000
0.12563
0.00000
0.12563
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
-0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.12713
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00795
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00795
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00795
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00795
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.11918

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
-0.11918
0.00000
-0.11918
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.13056
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.08704
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
-0.00000
-0.13056

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
0.10206
-0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678

POINTGROUP  3
FILE: eqn.out
 + 1*z^1
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.5*x^3 + -1.5*x^1*y^2
 + 1.5*x^2*y^1 + -0.5*y^3
 + 0.948683*x^2*z^1 + 0.948683*y^2*z^1 + -0.632456*z^3
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 1*x^3*z^1 + -3*x^1*y^2*z^1
 + 3*x^2*y^1*z^1 + -1*y^3*z^1
 + 0.186339*x^5 + -0.372678*x^3*y^2 + -0.559017*x^1*y^4 + -1.49071*x^3*z^2 + 4.47214*x^1*y^2*z^2
 + 0.559017*x^4*y^1 + 0.372678*x^2*y^3 + -0.186339*y^5 + -4.47214*x^2*y^1*z^2 + 1.49071*y^3*z^2
 + 0.668153*x^4*z^1 + 1.33631*x^2*y^2*z^1 + 0.668153*y^4*z^1 + -1.78174*x^2*z^3 + -1.78174*y^2*z^3 + 0.356348*z^5
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.06066*x^5*y^1 + -3.53553*x^3*y^3 + 1.06066*x^1*y^5
 + 0.715097*x^5*z^1 + -1.43019*x^3*y^2*z^1 + -2.14529*x^1*y^4*z^1 + -1.90693*x^3*z^3 + 5.72078*x^1*y^2*z^3
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
 + 2.14529*x^4*y^1*z^1 + 1.43019*x^2*y^3*z^1 + -0.715097*y^5*z^1 + -5.72078*x^2*y^1*z^3 + 1.90693*y^3*z^3
FILE: lat.in
1.00 1.00 1.00 90 90 120
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
0.50 0.00 0.00 A
0.50 0.10 0.00 A
0.00 0.50 0.00 A
-0.10 0.40 0.00 A
-0.50 -0.50 0.00 A
-0.40 -0.50 0.00 A
0 0 0.2 A
FILE: sym.out
3
1.00000 -0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-0.00000 -1.00000 0.00000 
1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 1.00000 0.00000

-1.00000 1.00000 -0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.50000
-0.00000
0.00000
-0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.50000
0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.50000
0.00000
0.50000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.50000
-0.00000
0.00000
-0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.31623
0.00000
0.00000
0.00000
0.31623
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.31623
0.00000
0.31623
-0.00000
0.31623
0.00000
-0.00000
0.00000
0.31623
-0.00000
-0.00000
-0.00000
-0.63246

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00000
0.25000
-0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
0.00000
0.25000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.25000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.18634
0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
-0.11180
0.00000
-0.11180
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.11180
-0.00000
0.11180
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.11180
0.00000
-0.00000
0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
-0.00000
0.11180
0.00000
-0.00000
-0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.03727
-0.00000
0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.11180
0.00000
-0.00000
-0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
0.00000
0.03727
-0.00000
0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
0.00000
0.03727
-0.00000
0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.03727
-0.00000
0.00000
-0.00000
-0.18634
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.13363
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13363
0.00000
0.13363
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.35635

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.11918
0.00000
-0.00000
0.00000
0.11918
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.11918
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.11918
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.11918
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.07151
0.00000
-0.07151
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.11918
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.00000
0.00000
0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.08948
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11918
-0.00000
-0.11918
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

POINTGROUP  32
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.5*x^3 + -1.5*x^1*y^2
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 3*x^2*y^1*z^1 + -1*y^3*z^1
 + 0.186339*x^5 + -0.372678*x^3*y^2 + -0.559017*x^1*y^4 + -1.49071*x^3*z^2 + 4.47214*x^1*y^2*z^2
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
 + 2.14529*x^4*y^1*z^1 + 1.43019*x^2*y^3*z^1 + -0.715097*y^5*z^1 + -5.72078*x^2*y^1*z^3 + 1.90693*y^3*z^3
FILE: lat.in
1 1 1 90 90 120
1 0 0 
0 1 0 
0 0 1
 0.123  0.456  0.789  A
-0.456 -0.333  0.789  A
 0.333 -0.123  0.789  A
 0.456  0.123 -0.789  A
-0.333 -0.456 -0.789  A
-0.123  0.333 -0.789  AFILE: sym.out
6
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

0.00000 -1.00000 0.00000 
1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

0.00000 1.00000 -0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 -0.00000 1.00000

1.00000 -1.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 0.00000 0.00000 
-1.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 -0.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.50000
-0.00000
0.00000
-0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.50000
0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
-0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
-0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00000
0.25000
0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
0.00000
0.00000
0.25000
0.00000
0.25000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.25000
0.00000
0.25000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.18634
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
-0.11180
0.00000
-0.11180
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11918
-0.00000
-0.11918
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

POINTGROUP  3m
FILE: eqn.out
 + 1*z^1
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.5*x^3 + -1.5*x^1*y^2
 + 0.948683*x^2*z^1 + 0.948683*y^2*z^1 + -0.632456*z^3
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 1*x^3*z^1 + -3*x^1*y^2*z^1
 + 0.186339*x^5 + -0.372678*x^3*y^2 + -0.559017*x^1*y^4 + -1.49071*x^3*z^2 + 4.47214*x^1*y^2*z^2
 + 0.668153*x^4*z^1 + 1.33631*x^2*y^2*z^1 + 0.668153*y^4*z^1 + -1.78174*x^2*z^3 + -1.78174*y^2*z^3 + 0.356348*z^5
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 0.715097*x^5*z^1 + -1.43019*x^3*y^2*z^1 + -2.14529*x^1*y^4*z^1 + -1.90693*x^3*z^3 + 5.72078*x^1*y^2*z^3
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
FILE: lat.in
1.00 1.00 1.0 90 90 120
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
0 0 0 A
0.2000    0.3000    0.1000 A
-0.3000   -0.1000    0.1000 A
0.1000   -0.2000    0.1000 A
0.3000    0.2000    0.1000 A
-0.1000   -0.3000    0.1000 A
-0.2000    0.1000    0.1000 A
FILE: sym.out
6
-1.00000 1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 2.00000 0.00000

0.00000 1.00000 0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 1.00000 

-0.00000 -0.00000 0.00000

-1.00000 -0.00000 0.00000 
-1.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 1.00000 0.00000

1.00000 0.00000 0.00000 
-0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 -1.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 2.00000 0.00000

-0.00000 -1.00000 0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

2.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.50000
-0.00000
0.00000
-0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.50000
0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.31623
0.00000
0.00000
0.00000
0.31623
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.31623
0.00000
0.31623
-0.00000
0.31623
0.00000
-0.00000
0.00000
0.31623
-0.00000
-0.00000
-0.00000
-0.63246

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
-0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.18634
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
-0.11180
0.00000
-0.11180
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.13363
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13363
0.00000
0.13363
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.35635

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.11918
0.00000
-0.00000
-0.00000
0.11918
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.11918
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.11918
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.11918
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.00000
0.00000
-0.07151
0.00000
0.00000
-0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.11918
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

POINTGROUP  4
FILE: eqn.out
 + 1*z^1
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.948683*x^2*z^1 + 0.948683*y^2*z^1 + -0.632456*z^3
 + 0.396412*x^4 + -1.7298*x^2*y^2 + 0.396412*y^4 + -0.648675*x^2*z^2 + -0.648675*y^2*z^2 + 0.216225*z^4
 + 1.41421*x^3*y^1 + -1.41421*x^1*y^3
 + 1.2792*x^2*y^2 + -1.2792*x^2*z^2 + -1.2792*y^2*z^2 + 0.426401*z^4
 + 1.0351*x^4*z^1 + -2.76026*x^2*y^2*z^1 + 1.0351*y^4*z^1 + -1.15011*x^2*z^3 + -1.15011*y^2*z^3 + 0.230022*z^5
 + 3.16228*x^3*y^1*z^1 + -3.16228*x^1*y^3*z^1
 + 4.08248*x^2*y^2*z^1 + -1.36083*x^2*z^3 + -1.36083*y^2*z^3 + 0.272166*z^5
 + 0.154303*x^6 + -0.420827*x^4*y^2 + -0.420827*x^2*y^4 + 0.154303*y^6 + -1.89372*x^4*z^2 + 5.04993*x^2*y^2*z^2 + -1.89372*y^4*z^2 + 1.05207*x^2*z^4 + 1.05207*y^2*z^4 + -0.140276*z^6
 + 0.522233*x^5*y^1 + -0.522233*x^1*y^5 + -5.22233*x^3*y^1*z^2 + 5.22233*x^1*y^3*z^2
 + 0.556702*x^4*y^2 + 0.556702*x^2*y^4 + -0.556702*x^4*z^2 + -6.68043*x^2*y^2*z^2 + -0.556702*y^4*z^2 + 1.67011*x^2*z^4 + 1.67011*y^2*z^4 + -0.222681*z^6
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
.2 .3 .1 A
-.2 -.3 .1 A
-.3 .2 .1 A
.3 -.2 .1 A
.1 .2 .3 A
-.1 -.2 .3 A
-.2 .1 .3 A
.2 -.1 .3 A
FILE: sym.out
4
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 -1.00000 -0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

0.00000 1.00000 -0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.31623
0.00000
0.00000
0.00000
0.31623
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.31623
0.00000
0.31623
-0.00000
0.31623
0.00000
-0.00000
0.00000
0.31623
-0.00000
-0.00000
-0.00000
-0.63246

1
0
0
tensor
4
3
3
3
3
81
0.39641
-0.00000
-0.00000
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.28830
0.00000
-0.00000
0.00000
0.39641
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.10811
0.00000
0.00000
0.00000
0.21622

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.35355
0.00000
0.35355
-0.00000
0.00000
0.00000
0.00000
0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.21320
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.21320
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.21320
0.00000
0.00000
0.00000
0.42640

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.20702
0.00000
-0.00000
-0.00000
0.20702
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
-0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.11501
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
0.00000
0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
0.00000
0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
0.00000
0.00000
-0.09201
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.20702
0.00000
0.20702
-0.00000
-0.09201
0.00000
-0.00000
0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
0.00000
-0.00000
0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.11501
0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
0.00000
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
0.00000
-0.00000
0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.11501
0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.11501
0.00000
-0.11501
-0.00000
0.00000
-0.00000
-0.11501
0.00000
0.00000
0.00000
0.23002

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13608
0.00000
0.13608
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.13608
0.00000
0.00000
0.00000
0.00000
0.00000
0.13608
0.00000
0.13608
-0.00000
0.00000
0.00000
0.13608
0.00000
0.00000
0.00000
0.13608
0.00000
-0.00000
0.00000
0.13608
-0.00000
0.13608
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.13608
0.00000
0.13608
-0.00000
0.13608
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13608
0.00000
0.13608
-0.00000
0.00000
0.00000
0.13608
0.00000
0.00000
0.00000
0.13608
0.00000
-0.00000
0.00000
0.13608
-0.00000
0.13608
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.13608
0.00000
0.00000
0.00000
0.13608
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.13608
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
0.00000
0.13608
-0.00000
0.13608
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.13608
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.13608
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.13608
0.00000
0.13608
-0.00000
0.13608
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
0.00000
0.00000
0.13608
-0.00000
0.13608
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.13608
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.13608
0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.13608
0.00000
-0.13608
-0.00000
0.00000
-0.00000
-0.13608
0.00000
0.00000
0.00000
0.27217

1
0
0
tensor
6
3
3
3
3
3
3
729
0.15430
-0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02806
0.00000
-0.00000
0.00000
0.15430
-0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.07014
0.00000
-0.00000
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.14028

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.03711
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.11134
0.00000
-0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.22268

POINTGROUP  422
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.396412*x^4 + -1.7298*x^2*y^2 + 0.396412*y^4 + -0.648675*x^2*z^2 + -0.648675*y^2*z^2 + 0.216225*z^4
 + 1.2792*x^2*y^2 + -1.2792*x^2*z^2 + -1.2792*y^2*z^2 + 0.426401*z^4
 + 3.16228*x^3*y^1*z^1 + -3.16228*x^1*y^3*z^1
 + 0.154303*x^6 + -0.420827*x^4*y^2 + -0.420827*x^2*y^4 + 0.154303*y^6 + -1.89372*x^4*z^2 + 5.04993*x^2*y^2*z^2 + -1.89372*y^4*z^2 + 1.05207*x^2*z^4 + 1.05207*y^2*z^4 + -0.140276*z^6
 + 0.556702*x^4*y^2 + 0.556702*x^2*y^4 + -0.556702*x^4*z^2 + -6.68043*x^2*y^2*z^2 + -0.556702*y^4*z^2 + 1.67011*x^2*z^4 + 1.67011*y^2*z^4 + -0.222681*z^6
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00

0.2 0.3 0.4 A
-0.2 -0.3 0.4 A
-0.3 0.2 0.4 A
0.3 -0.2 0.4 A
-0.2 0.3 -0.4 A
0.2 -0.3 -0.4 A
0.3 0.2 -0.4 A
-0.3 -0.2 -0.4 A
0 0 0 A
FILE: sym.out
8
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 -0.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 -1.00000 -0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 -0.00000 0.00000

0.00000 1.00000 0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 1.00000 

-0.00000 1.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

1.00000 0.00000 0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 -1.00000 

-0.00000 1.00000 1.00000

-0.00000 1.00000 0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 -0.00000 1.00000

0.00000 -1.00000 0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
4
3
3
3
3
81
0.39641
-0.00000
-0.00000
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.28830
0.00000
-0.00000
0.00000
0.39641
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.10811
0.00000
0.00000
0.00000
0.21622

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.21320
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.21320
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.21320
0.00000
0.00000
0.00000
0.42640

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
-0.00000
0.15811
-0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
-0.00000
0.15811
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
-0.00000
0.15811
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.15811
0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.15811
-0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
-0.00000
0.00000
-0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.15430
-0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02806
0.00000
-0.00000
0.00000
0.15430
-0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.07014
0.00000
-0.00000
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.14028

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.03711
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.11134
0.00000
-0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.22268

POINTGROUP  432
FILE: eqn.out
 + 0.365148*x^4 + -1.09545*x^2*y^2 + 0.365148*y^4 + -1.09545*x^2*z^2 + -1.09545*y^2*z^2 + 0.365148*z^4
 + 0.0930484*x^6 + -0.697863*x^4*y^2 + -0.697863*x^2*y^4 + 0.0930484*y^6 + -0.697863*x^4*z^2 + 8.37436*x^2*y^2*z^2 + -0.697863*y^4*z^2 + -0.697863*x^2*z^4 + -0.697863*y^2*z^4 + 0.0930484*z^6
FILE: lat.in
1.0 1.0 1.0 90 90 90
1.0 0.0 0.0
0.0 1.0 0.0
0.0 0.0 1.0
		0.0 0.0 0.0   A
  3.0000e-001  1.0000e-001  1.0000e-001 B
  1.0000e-001  3.0000e-001  1.0000e-001 B
  1.0000e-001  1.0000e-001  3.0000e-001 B
  3.0000e-001  2.0000e-001  1.0000e-001 C
  1.0000e-001  3.0000e-001  2.0000e-001 C
  2.0000e-001  1.0000e-001  3.0000e-001 C
  1.0000e-001 -3.0000e-001  1.0000e-001 B
  3.0000e-001 -1.0000e-001  1.0000e-001 B
  1.0000e-001 -1.0000e-001  3.0000e-001 B
  2.0000e-001 -3.0000e-001  1.0000e-001 C
  3.0000e-001 -1.0000e-001  2.0000e-001 C
  1.0000e-001 -2.0000e-001  3.0000e-001 C
 -3.0000e-001 -1.0000e-001  1.0000e-001 B
 -1.0000e-001 -3.0000e-001  1.0000e-001 B
 -1.0000e-001 -1.0000e-001  3.0000e-001 B
 -3.0000e-001 -2.0000e-001  1.0000e-001 C
 -1.0000e-001 -3.0000e-001  2.0000e-001 C
 -2.0000e-001 -1.0000e-001  3.0000e-001 C
 -1.0000e-001  3.0000e-001  1.0000e-001 B
 -3.0000e-001  1.0000e-001  1.0000e-001 B
 -1.0000e-001  1.0000e-001  3.0000e-001 B
 -2.0000e-001  3.0000e-001  1.0000e-001 C
 -3.0000e-001  1.0000e-001  2.0000e-001 C
 -1.0000e-001  2.0000e-001  3.0000e-001 C
  1.0000e-001  3.0000e-001 -1.0000e-001 B
  3.0000e-001  1.0000e-001 -1.0000e-001 B
  1.0000e-001  1.0000e-001 -3.0000e-001 B
  2.0000e-001  3.0000e-001 -1.0000e-001 C
  3.0000e-001  1.0000e-001 -2.0000e-001 C
  1.0000e-001  2.0000e-001 -3.0000e-001 C
  3.0000e-001 -1.0000e-001 -1.0000e-001 B
  1.0000e-001 -3.0000e-001 -1.0000e-001 B
  1.0000e-001 -1.0000e-001 -3.0000e-001 B
  3.0000e-001 -2.0000e-001 -1.0000e-001 C
  1.0000e-001 -3.0000e-001 -2.0000e-001 C
  2.0000e-001 -1.0000e-001 -3.0000e-001 C
 -1.0000e-001 -3.0000e-001 -1.0000e-001 B
 -3.0000e-001 -1.0000e-001 -1.0000e-001 B
 -1.0000e-001 -1.0000e-001 -3.0000e-001 B
 -2.0000e-001 -3.0000e-001 -1.0000e-001 C
 -3.0000e-001 -1.0000e-001 -2.0000e-001 C
 -1.0000e-001 -2.0000e-001 -3.0000e-001 C
 -3.0000e-001  1.0000e-001 -1.0000e-001 B
 -1.0000e-001  3.0000e-001 -1.0000e-001 B
 -1.0000e-001  1.0000e-001 -3.0000e-001 B
 -3.0000e-001  2.0000e-001 -1.0000e-001 C
 -1.0000e-001  3.0000e-001 -2.0000e-001 C
 -2.0000e-001  1.0000e-001 -3.0000e-001 C
FILE: sym.out
24
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

0.00000 0.00000 1.00000 
1.00000 0.00000 -0.00000 
0.00000 1.00000 -0.00000 

-0.00000 0.00000 0.00000

0.00000 1.00000 0.00000 
0.00000 -0.00000 1.00000 
1.00000 -0.00000 -0.00000 

0.00000 -0.00000 0.00000

-0.00000 1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 
0.00000 1.00000 -0.00000 

-0.00000 1.00000 0.00000

0.00000 -0.00000 1.00000 
0.00000 -1.00000 0.00000 
1.00000 -0.00000 -0.00000 

-0.00000 1.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 0.00000 -1.00000 
-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 

1.00000 1.00000 0.00000

0.00000 -1.00000 0.00000 
0.00000 -0.00000 -1.00000 
1.00000 -0.00000 -0.00000 

1.00000 1.00000 0.00000

0.00000 -1.00000 0.00000 
1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 
0.00000 1.00000 -0.00000 

1.00000 -0.00000 0.00000

0.00000 0.00000 -1.00000 
0.00000 1.00000 -0.00000 
1.00000 -0.00000 -0.00000 

1.00000 0.00000 0.00000

0.00000 1.00000 -0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 -0.00000 1.00000

1.00000 -0.00000 -0.00000 
0.00000 -0.00000 1.00000 
0.00000 -1.00000 0.00000 

0.00000 0.00000 1.00000

-0.00000 0.00000 1.00000 
-0.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 

0.00000 0.00000 1.00000

1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

-0.00000 -0.00000 1.00000 
-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 

0.00000 1.00000 1.00000

-0.00000 1.00000 -0.00000 
-0.00000 0.00000 -1.00000 
-1.00000 0.00000 0.00000 

0.00000 1.00000 1.00000

-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 0.00000 -0.00000 
0.00000 -0.00000 -1.00000 
0.00000 -1.00000 0.00000 

1.00000 1.00000 1.00000

-0.00000 -0.00000 -1.00000 
-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 

1.00000 1.00000 1.00000

-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

0.00000 -0.00000 -1.00000 
1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 

1.00000 0.00000 1.00000

-0.00000 -1.00000 0.00000 
-0.00000 0.00000 1.00000 
-1.00000 0.00000 0.00000 

1.00000 0.00000 1.00000

FILE: harm.out
1
0
0
tensor
4
3
3
3
3
81
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
-0.00000
0.00000
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.36515

1
0
0
tensor
6
3
3
3
3
3
3
729
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305

POINTGROUP  4mm
FILE: eqn.out
 + 1*z^1
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.948683*x^2*z^1 + 0.948683*y^2*z^1 + -0.632456*z^3
 + 0.396412*x^4 + -1.7298*x^2*y^2 + 0.396412*y^4 + -0.648675*x^2*z^2 + -0.648675*y^2*z^2 + 0.216225*z^4
 + 1.2792*x^2*y^2 + -1.2792*x^2*z^2 + -1.2792*y^2*z^2 + 0.426401*z^4
 + 1.0351*x^4*z^1 + -2.76026*x^2*y^2*z^1 + 1.0351*y^4*z^1 + -1.15011*x^2*z^3 + -1.15011*y^2*z^3 + 0.230022*z^5
 + 4.08248*x^2*y^2*z^1 + -1.36083*x^2*z^3 + -1.36083*y^2*z^3 + 0.272166*z^5
 + 0.154303*x^6 + -0.420827*x^4*y^2 + -0.420827*x^2*y^4 + 0.154303*y^6 + -1.89372*x^4*z^2 + 5.04993*x^2*y^2*z^2 + -1.89372*y^4*z^2 + 1.05207*x^2*z^4 + 1.05207*y^2*z^4 + -0.140276*z^6
 + 0.556702*x^4*y^2 + 0.556702*x^2*y^4 + -0.556702*x^4*z^2 + -6.68043*x^2*y^2*z^2 + -0.556702*y^4*z^2 + 1.67011*x^2*z^4 + 1.67011*y^2*z^4 + -0.222681*z^6
FILE: lat.in
1 1 1 90 90 90
1 0 0 
0 1 0 
0 0 1
 0.123  0.456  0.789 A
 -0.123 0.456 0.789 A
0.123 -0.456 0.789 A
-0.123 -0.456 0.789 A
0.456 0.123 0.789 A
0.456 -0.123 0.789 A
-0.456 0.123 0.789 A
-0.456 -0.123 0.789 A
0 0 0 A







FILE: sym.out
8
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 -0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 1.00000 -0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

0.00000 1.00000 -0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

-0.00000 -1.00000 -0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

0.00000 -1.00000 -0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.31623
0.00000
0.00000
0.00000
0.31623
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.31623
0.00000
0.31623
-0.00000
0.31623
0.00000
-0.00000
0.00000
0.31623
-0.00000
-0.00000
-0.00000
-0.63246

1
0
0
tensor
4
3
3
3
3
81
0.39641
-0.00000
-0.00000
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.28830
0.00000
-0.00000
0.00000
0.39641
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.10811
0.00000
0.00000
0.00000
0.21622

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.21320
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.21320
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.21320
0.00000
0.00000
0.00000
0.42640

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.20702
0.00000
-0.00000
-0.00000
0.20702
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
-0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.11501
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
0.00000
0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
0.00000
0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
0.00000
0.00000
-0.09201
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.20702
0.00000
0.20702
-0.00000
-0.09201
0.00000
-0.00000
0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
0.00000
-0.00000
0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.11501
0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.09201
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
0.00000
-0.00000
-0.09201
-0.00000
-0.09201
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09201
0.00000
-0.00000
0.00000
0.20702
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.11501
0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11501
-0.00000
-0.11501
0.00000
-0.11501
-0.00000
0.00000
-0.00000
-0.11501
0.00000
0.00000
0.00000
0.23002

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13608
0.00000
0.13608
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.13608
0.00000
0.00000
0.00000
0.00000
0.00000
0.13608
0.00000
0.13608
-0.00000
0.00000
0.00000
0.13608
0.00000
-0.00000
-0.00000
0.13608
-0.00000
-0.00000
0.00000
0.13608
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.13608
0.00000
0.13608
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13608
0.00000
0.13608
-0.00000
0.00000
0.00000
0.13608
0.00000
0.00000
-0.00000
0.13608
-0.00000
-0.00000
0.00000
0.13608
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.13608
0.00000
0.00000
-0.00000
0.13608
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.13608
0.00000
0.13608
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.13608
0.00000
0.00000
0.00000
-0.00000
0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.13608
0.00000
0.13608
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
0.00000
0.00000
0.13608
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.13608
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.13608
0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13608
-0.00000
-0.13608
0.00000
-0.13608
-0.00000
0.00000
-0.00000
-0.13608
0.00000
0.00000
0.00000
0.27217

1
0
0
tensor
6
3
3
3
3
3
3
729
0.15430
-0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02806
0.00000
-0.00000
0.00000
0.15430
-0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.07014
0.00000
-0.00000
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.14028

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.03711
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.11134
0.00000
-0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.22268

POINTGROUP  4overm
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.396412*x^4 + -1.7298*x^2*y^2 + 0.396412*y^4 + -0.648675*x^2*z^2 + -0.648675*y^2*z^2 + 0.216225*z^4
 + 1.41421*x^3*y^1 + -1.41421*x^1*y^3
 + 1.2792*x^2*y^2 + -1.2792*x^2*z^2 + -1.2792*y^2*z^2 + 0.426401*z^4
 + 0.154303*x^6 + -0.420827*x^4*y^2 + -0.420827*x^2*y^4 + 0.154303*y^6 + -1.89372*x^4*z^2 + 5.04993*x^2*y^2*z^2 + -1.89372*y^4*z^2 + 1.05207*x^2*z^4 + 1.05207*y^2*z^4 + -0.140276*z^6
 + 0.522233*x^5*y^1 + -0.522233*x^1*y^5 + -5.22233*x^3*y^1*z^2 + 5.22233*x^1*y^3*z^2
 + 0.556702*x^4*y^2 + 0.556702*x^2*y^4 + -0.556702*x^4*z^2 + -6.68043*x^2*y^2*z^2 + -0.556702*y^4*z^2 + 1.67011*x^2*z^4 + 1.67011*y^2*z^4 + -0.222681*z^6
FILE: lat.in
1 1 1 90 90 90
1 0 0 
0 1 0 
0 0 1
 0.123  0.456  0.789  A
 -.456   0.123 0.789 A
 -0.123 -0.456 0.789 A
0.456 -.123 0.789 A
 0.123  0.456  -0.789  A
 -.456   0.123 -0.789 A
 -0.123 -0.456 -0.789 A
0.456 -.123 -0.789 A
FILE: sym.out
8
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-0.00000 -1.00000 -0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

0.00000 1.00000 -0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 1.00000

-0.00000 -1.00000 0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

0.00000 1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
4
3
3
3
3
81
0.39641
-0.00000
-0.00000
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.28830
0.00000
-0.00000
0.00000
0.39641
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.10811
0.00000
0.00000
0.00000
0.21622

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.35355
-0.00000
0.35355
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.35355
0.00000
-0.35355
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.21320
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.21320
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.21320
0.00000
0.00000
0.00000
0.42640

1
0
0
tensor
6
3
3
3
3
3
3
729
0.15430
-0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02806
0.00000
-0.00000
0.00000
0.15430
-0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.07014
0.00000
-0.00000
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.14028

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
-0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.03711
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.11134
0.00000
-0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.22268

POINTGROUP  4overmmm
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.396412*x^4 + -1.7298*x^2*y^2 + 0.396412*y^4 + -0.648675*x^2*z^2 + -0.648675*y^2*z^2 + 0.216225*z^4
 + 1.2792*x^2*y^2 + -1.2792*x^2*z^2 + -1.2792*y^2*z^2 + 0.426401*z^4
 + 0.154303*x^6 + -0.420827*x^4*y^2 + -0.420827*x^2*y^4 + 0.154303*y^6 + -1.89372*x^4*z^2 + 5.04993*x^2*y^2*z^2 + -1.89372*y^4*z^2 + 1.05207*x^2*z^4 + 1.05207*y^2*z^4 + -0.140276*z^6
 + 0.556702*x^4*y^2 + 0.556702*x^2*y^4 + -0.556702*x^4*z^2 + -6.68043*x^2*y^2*z^2 + -0.556702*y^4*z^2 + 1.67011*x^2*z^4 + 1.67011*y^2*z^4 + -0.222681*z^6
FILE: lat.in
1 1 1 90 90 90
1 0 0 
0 1 0 
0 0 1
 0.123  0.456  0.789  A
 0.123 -0.456  0.789  A
-0.123  0.456  0.789  A
-0.123 -0.456  0.789  A
 0.123  0.456 -0.789  A
 0.123 -0.456 -0.789  A
-0.123  0.456 -0.789  A
-0.123 -0.456 -0.789  A
 0.456  0.123  0.789  A
 0.456 -0.123  0.789  A
-0.456  0.123  0.789  A
-0.456 -0.123  0.789  A
 0.456  0.123 -0.789  A
 0.456 -0.123 -0.789  A
-0.456  0.123 -0.789  A
-0.456 -0.123 -0.789  A
FILE: sym.out
16
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

-1.00000 -0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 1.00000

1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

-1.00000 -0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-0.00000 1.00000 -0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

0.00000 1.00000 -0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

-0.00000 -1.00000 -0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

0.00000 -1.00000 -0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 1.00000 0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 1.00000

0.00000 1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

-0.00000 -1.00000 0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

0.00000 -1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
4
3
3
3
3
81
0.39641
-0.00000
-0.00000
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.28830
0.00000
-0.00000
0.00000
0.39641
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.10811
0.00000
0.00000
0.00000
0.21622

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.21320
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.21320
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.21320
0.00000
0.00000
0.00000
0.42640

1
0
0
tensor
6
3
3
3
3
3
3
729
0.15430
-0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02806
0.00000
-0.00000
0.00000
0.15430
-0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.07014
0.00000
-0.00000
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.14028

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.03711
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.11134
0.00000
-0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.22268

POINTGROUP  6
FILE: eqn.out
 + 1*z^1
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.948683*x^2*z^1 + 0.948683*y^2*z^1 + -0.632456*z^3
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 0.668153*x^4*z^1 + 1.33631*x^2*y^2*z^1 + 0.668153*y^4*z^1 + -1.78174*x^2*z^3 + -1.78174*y^2*z^3 + 0.356348*z^5
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.06066*x^5*y^1 + -3.53553*x^3*y^3 + 1.06066*x^1*y^5
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
FILE: lat.in
1.0 1.0 2.0 90 90 60
1.0 0.0 0.0
0.0 1.0 0.0
0.0 0.0 1.0
    0.0 0.0 0.0 	A
    0.1 0.0 0.1		B
    0.1 0.05 0.2	C
    0.0 0.1 0.1		B
    -0.05 0.15 0.2      C
    -0.1 0.1 0.1	B
    -0.15 0.1 0.2       C
    -0.1 0.0 0.1        B
    -0.1 -0.05 0.2      C
    0.0 -0.1 0.1	B
    0.05 -0.15 0.2      C
    0.1 -0.1 0.1        B
    0.15 -0.1 0.2       C
FILE: sym.out
6
1.00000 -0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-0.00000 -1.00000 0.00000 
1.00000 1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

-1.00000 -1.00000 0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

0.00000 1.00000 0.00000 
-1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 1.00000 0.00000

1.00000 1.00000 -0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.31623
0.00000
0.00000
0.00000
0.31623
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.31623
0.00000
0.31623
-0.00000
0.31623
0.00000
-0.00000
0.00000
0.31623
-0.00000
-0.00000
-0.00000
-0.63246

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.13363
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13363
0.00000
0.13363
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.35635

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
0.00000
0.08948
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

POINTGROUP  622
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
FILE: lat.in
1 1 1 90 90 120
1 0 0
0 1 0
0 0 1
0.12 0.23 0.34 A 
-0.23 -0.11 0.34 A
0.11 -0.12 0.34 A
-0.12 -0.23 0.34 A
0.23 0.11 0.34 A
-0.11 0.12 0.34 A
0.23 0.12 -0.34 A
-0.11 -0.23 -0.34 A
-0.12 0.11 -0.34 A
-0.23 -0.12 -0.34 A
0.11 0.23 -0.34 A
0.12 -0.11 -0.34 A
FILE: sym.out
12
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

-0.00000 -1.00000 0.00000 
1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

0.00000 1.00000 -0.00000 
-1.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 -1.00000 0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 -0.00000 0.00000

-0.00000 1.00000 -0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 -0.00000 1.00000

1.00000 -1.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 -0.00000 0.00000 
-1.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

0.00000 -1.00000 0.00000 
-1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 1.00000 -0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 1.00000

1.00000 0.00000 -0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
-0.00000
-0.00000
0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
0.00000
-0.00000
0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
0.00000
-0.00000
0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

POINTGROUP  6mm
FILE: eqn.out
 + 1*z^1
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.948683*x^2*z^1 + 0.948683*y^2*z^1 + -0.632456*z^3
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 0.668153*x^4*z^1 + 1.33631*x^2*y^2*z^1 + 0.668153*y^4*z^1 + -1.78174*x^2*z^3 + -1.78174*y^2*z^3 + 0.356348*z^5
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
FILE: lat.in
1.0 1.0 1.0 90 90 120
1.0 0.0 0.0
0.0 1.0 0.0
0.0 0.0 1.0
0 0 0 A
.23 .43 .73 A
-.43 -.2 .73 A
.2 -.23 .73 A
-.23 -.43 .73 A
.43 .2 .73 A
-.2 .23 .73 A
-.43 -.23 .73 A
.2 .43 .73 A
.23 -.2 .73 A
.43 .23 .73 A
-.2 -.43 .73 A
-.23 .2 .73 A
FILE: sym.out
12
-1.00000 1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 2.00000 0.00000

0.00000 1.00000 0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 1.00000 

-0.00000 -0.00000 0.00000

-1.00000 -0.00000 0.00000 
-1.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 1.00000 0.00000

1.00000 0.00000 0.00000 
-0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 0.00000 -0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

-0.00000 1.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

1.00000 -1.00000 0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 -0.00000 0.00000

-0.00000 -1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

0.00000 1.00000 0.00000 
-1.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 1.00000 0.00000

-1.00000 1.00000 0.00000 
-0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

1.00000 -1.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 2.00000 0.00000

-0.00000 -1.00000 0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

2.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.31623
0.00000
0.00000
0.00000
0.31623
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.31623
0.00000
0.31623
-0.00000
0.31623
0.00000
-0.00000
0.00000
0.31623
-0.00000
-0.00000
-0.00000
-0.63246

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
-0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.13363
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13363
0.00000
0.13363
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.13363
0.00000
-0.00000
0.00000
0.04454
-0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
0.04454
-0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.04454
0.00000
-0.00000
0.00000
0.13363
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
-0.17817
-0.00000
0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.35635

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
0.00000
-0.00000
0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

POINTGROUP  6overm
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.06066*x^5*y^1 + -3.53553*x^3*y^3 + 1.06066*x^1*y^5
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
FILE: lat.in
1 1 1 90 90 120
1 0 0
0 1 0
0 0 1
 0.123  0.456  0.789  A
-0.456 -0.333  0.789  A
 0.333 -0.123  0.789  A
-0.123 -0.456  0.789  A
 0.456  0.333  0.789  A
-0.333  0.123  0.789  A
-0.123 -0.456 -0.789  A
 0.456  0.333 -0.789  A
-0.333  0.123 -0.789  A
 0.123  0.456 -0.789  A
-0.456 -0.333 -0.789  A
 0.333 -0.123 -0.789  A
FILE: sym.out
12
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

0.00000 -1.00000 0.00000 
1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

-1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 1.00000 -0.00000 
-1.00000 1.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 -1.00000 0.00000 
1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 -0.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-0.00000 1.00000 -0.00000 
-1.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 -0.00000 1.00000

1.00000 -1.00000 0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 -0.00000 1.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

-0.00000 -0.00000 1.00000

0.00000 -1.00000 0.00000 
1.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 1.00000 -0.00000 
-1.00000 0.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.17678
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.17678
-0.00000
0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
0.00000
0.08948
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
0.08948
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
0.00000
-0.00000
0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

POINTGROUP  6overmmm
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
FILE: lat.in
1 1 1 90 90 120
1 0 0
0 1 0
0 0 1
0.2000    0.3000    0.1000 A
-0.3000   -0.1000    0.1000 A
0.1000   -0.2000    0.1000 A
-0.2000   -0.3000    0.1000 A
0.3000    0.1000    0.1000 A
-0.1000    0.2000    0.1000 A
0.3000    0.2000   -0.1000 A
-0.1000   -0.3000   -0.1000 A
-0.2000    0.1000   -0.1000 A
-0.3000   -0.2000   -0.1000 A
0.1000    0.3000   -0.1000 A
0.2000   -0.1000   -0.1000 A
-0.2000   -0.3000   -0.1000 A
0.3000    0.1000   -0.1000 A
-0.1000    0.2000   -0.1000 A
0.2000    0.3000   -0.1000 A
-0.3000   -0.1000   -0.1000 A
0.1000   -0.2000   -0.1000 A
-0.3000   -0.2000    0.1000 A
0.1000    0.3000    0.1000 A
0.2000   -0.1000    0.1000 A
0.3000    0.2000    0.1000 A
-0.1000   -0.3000    0.1000 A
-0.2000    0.1000    0.1000 A

FILE: sym.out
24
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

0.00000 -1.00000 0.00000 
1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 1.00000 -0.00000 
-1.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 -1.00000 0.00000 
1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 -0.00000 0.00000

0.00000 1.00000 -0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 -0.00000 1.00000

1.00000 -1.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 0.00000 0.00000 
-1.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

-0.00000 -1.00000 0.00000 
-1.00000 0.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 1.00000 -0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 1.00000

1.00000 -0.00000 -0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

-1.00000 -0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-0.00000 1.00000 -0.00000 
-1.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 1.00000

1.00000 -1.00000 -0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 -0.00000 1.00000

1.00000 0.00000 -0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

-0.00000 0.00000 1.00000

0.00000 -1.00000 0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 1.00000 -0.00000 
-1.00000 0.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 1.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 -0.00000 0.00000 
1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 1.00000 0.00000

0.00000 1.00000 -0.00000 
1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 -0.00000 0.00000

1.00000 -1.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 0.00000 0.00000 
-1.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
-0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

POINTGROUP  bar1
FILE: eqn.out
 + 0.816497*x^2 + -0.408248*y^2 + -0.408248*z^2
 + 1.41421*x^1*y^1
 + 1.41421*x^1*z^1
 + 0.707107*y^2 + -0.707107*z^2
 + 1.41421*y^1*z^1
 + 0.478091*x^4 + -1.43427*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + 0.358569*y^2*z^2 + 0.179284*z^4
 + 1.51186*x^3*y^1 + -1.13389*x^1*y^3 + -1.13389*x^1*y^1*z^2
 + 1.51186*x^3*z^1 + -1.13389*x^1*y^2*z^1 + -1.13389*x^1*z^3
 + 1.60357*x^2*y^2 + -0.267261*y^4 + -1.60357*x^2*z^2 + 0.267261*z^4
 + 3.20713*x^2*y^1*z^1 + -0.534522*y^3*z^1 + -0.534522*y^1*z^3
 + 1*x^1*y^3 + -3*x^1*y^1*z^2
 + 3*x^1*y^2*z^1 + -1*x^1*z^3
 + 0.353553*y^4 + -2.12132*y^2*z^2 + 0.353553*z^4
 + 1.41421*y^3*z^1 + -1.41421*y^1*z^3
 + 0.263181*x^6 + -1.97386*x^4*y^2 + 1.48039*x^2*y^4 + -0.082244*y^6 + -1.97386*x^4*z^2 + 2.96078*x^2*y^2*z^2 + -0.246732*y^4*z^2 + 1.48039*x^2*z^4 + -0.246732*y^2*z^4 + -0.082244*z^6
 + 1.20605*x^5*y^1 + -3.01511*x^3*y^3 + 0.753778*x^1*y^5 + -3.01511*x^3*y^1*z^2 + 1.50756*x^1*y^3*z^2 + 0.753778*x^1*y^1*z^4
 + 1.20605*x^5*z^1 + -3.01511*x^3*y^2*z^1 + 0.753778*x^1*y^4*z^1 + -3.01511*x^3*z^3 + 1.50756*x^1*y^2*z^3 + 0.753778*x^1*z^5
 + 1.90693*x^4*y^2 + -1.90693*x^2*y^4 + 0.119183*y^6 + -1.90693*x^4*z^2 + 0.119183*y^4*z^2 + 1.90693*x^2*z^4 + -0.119183*y^2*z^4 + -0.119183*z^6
 + 3.81385*x^4*y^1*z^1 + -3.81385*x^2*y^3*z^1 + 0.238366*y^5*z^1 + -3.81385*x^2*y^1*z^3 + 0.476731*y^3*z^3 + 0.238366*y^1*z^5
 + 1.90693*x^3*y^3 + -0.715097*x^1*y^5 + -5.72078*x^3*y^1*z^2 + 1.43019*x^1*y^3*z^2 + 2.14529*x^1*y^1*z^4
 + 5.72078*x^3*y^2*z^1 + -2.14529*x^1*y^4*z^1 + -1.90693*x^3*z^3 + -1.43019*x^1*y^2*z^3 + 0.715097*x^1*z^5
 + 1.30558*x^2*y^4 + -0.130558*y^6 + -7.83349*x^2*y^2*z^2 + 0.652791*y^4*z^2 + 1.30558*x^2*z^4 + 0.652791*y^2*z^4 + -0.130558*z^6
 + 5.22233*x^2*y^3*z^1 + -0.522233*y^5*z^1 + -5.22233*x^2*y^1*z^3 + 0.522233*y^1*z^5
 + 0.612372*x^1*y^5 + -6.12372*x^1*y^3*z^2 + 3.06186*x^1*y^1*z^4
 + 3.06186*x^1*y^4*z^1 + -6.12372*x^1*y^2*z^3 + 0.612372*x^1*z^5
 + 0.176777*y^6 + -2.65165*y^4*z^2 + 2.65165*y^2*z^4 + -0.176777*z^6
 + 1.06066*y^5*z^1 + -3.53553*y^3*z^3 + 1.06066*y^1*z^5
FILE: lat.in
1.00 1.00 1.00 90 90 90 
1.00 0.00 1.00
0.00 1.00 0.00
0.00 0.00 1.00
0.8 0.8 0.8 A 
-0.8 -0.8 -0.8  A
0.23 0.2 0.4 B
-0.23 -0.2 -0.4 B 






FILE: sym.out
2
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 2.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.81650
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
-0.40825

1
0
0
tensor
2
3
3
9
0.00000
0.70711
0.00000
0.70711
-0.00000
0.00000
0.00000
0.00000
-0.00000

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000

1
0
0
tensor
2
3
3
9
0.00000
0.00000
-0.00000
0.00000
0.70711
0.00000
-0.00000
0.00000
-0.70711

1
0
0
tensor
2
3
3
9
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.70711
0.00000
0.70711
-0.00000

1
0
0
tensor
4
3
3
3
3
81
0.47809
-0.00000
0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.00000
0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.23905
0.00000
-0.00000
0.00000
0.17928
0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.00000
0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.23905
0.00000
-0.00000
0.00000
0.05976
0.00000
-0.00000
0.00000
0.17928

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.37796
0.00000
0.37796
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.37796
-0.00000
0.00000
-0.00000
-0.28347
-0.00000
0.00000
-0.00000
-0.09449
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
-0.09449
-0.00000
0.37796
-0.00000
0.00000
-0.00000
-0.28347
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
-0.28347
-0.00000
-0.28347
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.09449
-0.00000
-0.00000
0.00000
-0.09449
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
-0.09449
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
-0.00000
0.00000
-0.09449
0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
-0.00000
-0.00000
-0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.37796
0.00000
0.00000
-0.00000
0.37796
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
-0.09449
-0.00000
0.37796
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
0.00000
-0.00000
-0.28347
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
-0.09449
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
-0.00000
0.00000
-0.09449
0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.37796
-0.00000
0.00000
-0.00000
-0.09449
-0.00000
0.00000
-0.00000
-0.28347
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.28347
-0.00000
-0.00000
0.00000
-0.28347
0.00000
-0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
0.00000
-0.00000
0.26726
0.00000
0.00000
0.00000
-0.26726
-0.00000
0.26726
0.00000
0.26726
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.26726
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
0.26726
0.00000
0.26726
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.26726
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.26726

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.26726
-0.00000
0.26726
-0.00000
0.00000
-0.00000
0.26726
-0.00000
0.00000
-0.00000
0.26726
-0.00000
0.00000
0.00000
0.26726
-0.00000
0.26726
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.26726
-0.00000
0.00000
-0.00000
0.26726
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.13363
-0.00000
-0.13363
-0.00000
0.26726
-0.00000
0.00000
-0.00000
-0.13363
-0.00000
0.00000
-0.00000
-0.13363
0.00000
0.26726
-0.00000
0.26726
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.26726
-0.00000
0.00000
-0.00000
-0.13363
-0.00000
0.00000
-0.00000
-0.13363
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.13363
-0.00000
-0.13363
-0.00000

1
0
0
tensor
4
3
3
3
3
81
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.25000
-0.00000
-0.25000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
-0.00000
0.25000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.25000
-0.00000
-0.00000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.25000
-0.00000
-0.25000
-0.00000
0.00000
-0.00000
-0.25000
-0.00000
-0.00000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
-0.00000
0.25000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
-0.00000
0.35355

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.35355
-0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.26318
-0.00000
0.00000
-0.00000
-0.13159
-0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.00000
0.00000
-0.13159
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.13159
0.00000
-0.00000
0.00000
0.09869
0.00000
-0.00000
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.00000
0.00000
-0.13159
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
-0.00000
0.00000
0.03290
0.00000
-0.00000
0.00000
0.09869
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.13159
0.00000
-0.00000
0.00000
0.09869
0.00000
-0.00000
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
-0.00000
0.00000
0.09869
0.00000
-0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.00000
0.00000
-0.13159
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
-0.00000
0.00000
0.03290
0.00000
-0.00000
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.13159
0.00000
-0.00000
0.00000
0.03290
0.00000
-0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.00000
-0.00000
0.09869
-0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.13159
0.00000
-0.00000
0.00000
0.09869
0.00000
-0.00000
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
-0.00000
0.00000
0.09869
0.00000
-0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.13159
0.00000
-0.00000
0.00000
0.09869
0.00000
-0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.09869
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09869
-0.00000
0.00000
-0.00000
-0.08224
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.00000
0.00000
-0.13159
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
-0.00000
0.00000
0.03290
0.00000
-0.00000
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.13159
0.00000
-0.00000
0.00000
0.03290
0.00000
-0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.00000
-0.00000
0.09869
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.13159
0.00000
-0.00000
0.00000
0.03290
0.00000
-0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.00000
-0.00000
0.09869
-0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.03290
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.01645
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.00000
-0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.09869
-0.00000
0.00000
-0.00000
-0.01645
-0.00000
0.00000
-0.00000
-0.08224

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.20101
0.00000
0.20101
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.20101
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
-0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
-0.00000
0.20101
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.20101
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
0.00000
0.12563
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.20101
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
0.00000
0.12563
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
0.00000
0.12563
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
-0.00000
0.00000
0.12563
0.00000
-0.00000
0.00000
0.02513
0.00000
0.12563
0.00000
0.12563
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.20101
0.00000
0.00000
-0.00000
0.20101
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
-0.00000
0.20101
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.20101
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.20101
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.12563
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.20101
-0.00000
0.00000
-0.00000
-0.05025
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.12563
-0.00000
-0.05025
-0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.00000
0.00000
-0.15076
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.12563
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
0.00000
0.02513
0.00000
0.00000
-0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.15076
0.00000
-0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
0.12563
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.12563
0.00000
0.00000
-0.00000
0.12563
-0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.12713
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
0.12713
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
0.00000
0.12713
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.12713
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.12713
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
0.00000
0.12713
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
0.00000
-0.00000
0.00000
0.11918
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.12713
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.12713
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.12713
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
-0.00795
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
0.12713
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.00795
-0.00000
0.00000
-0.00000
-0.11918

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.12713
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
0.12713
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03973
0.00000
0.03973
0.00000
-0.06356
0.00000
-0.00000
0.00000
0.03973
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
0.00000
0.03973
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
0.00000
0.03973
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.06356
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.03973
-0.00000
0.12713
-0.00000
0.12713
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
0.00000
0.03973
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.06356
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.03973
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.06356
-0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.06356
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.06356
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.03973
-0.00000
-0.06356
-0.00000
-0.06356
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.06356
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.03973
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.03973
0.00000
0.03973
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
0.09535
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.11918
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.07151
0.00000
0.07151
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
0.09535
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.11918
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
-0.00000
0.09535
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.11918
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.11918
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.11918
0.00000
-0.11918
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.00000
-0.00000
0.02384
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
0.00000
0.02384
0.00000
0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
0.00000
0.02384
0.00000
0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.07151
0.00000
0.00000
-0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.07151
0.00000
0.07151
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
0.00000
0.02384
0.00000
0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.07151
0.00000
0.00000
-0.00000
0.07151
-0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.07151
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.07151
0.00000
0.00000
-0.00000
0.07151
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.07151
0.00000
0.07151
0.00000
-0.00000
0.00000
0.07151
0.00000
0.00000
-0.00000
0.07151
-0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.09535
0.00000
0.00000
0.00000
-0.09535
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
-0.07151
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.09535
0.00000
0.00000
0.00000
-0.09535
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
0.11918
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
-0.07151
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
-0.07151
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
-0.00000
0.00000
-0.07151
0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.00000
0.00000
-0.02384
0.00000
-0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.00000
0.00000
-0.02384
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.00000
0.00000
-0.02384
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.09535
0.00000
0.00000
0.00000
-0.09535
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
0.11918
-0.00000
0.09535
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.00000
0.00000
-0.02384
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.00000
0.00000
-0.02384
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
0.11918
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.00000
0.00000
-0.02384
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
0.11918
-0.00000
-0.02384
-0.00000
-0.02384
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.11918
-0.00000
-0.00000
0.00000
0.11918
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.08704
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.13056
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
0.04352
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.08704
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
0.04352
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.08704
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
0.00000
-0.00000
0.08704
-0.00000
-0.00000
0.00000
0.08704
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
-0.13056

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
0.00000
-0.08704
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.08704
0.00000
0.08704
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
-0.00000
0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
0.10206
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
-0.00000
0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
-0.00000
0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
-0.00000
0.00000
-0.10206
0.00000
0.10206
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
0.00000
0.10206
0.00000
-0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
0.10206
0.00000
0.00000
0.00000
0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
0.00000
0.10206
0.00000
0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.10206
-0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.10206
-0.00000
-0.00000
0.00000
0.10206
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.17678
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
0.00000
-0.00000
0.00000
-0.17678

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.17678
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
0.17678
0.00000
0.17678
-0.00000

POINTGROUP  bar3
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 1*x^3*z^1 + -3*x^1*y^2*z^1
 + 3*x^2*y^1*z^1 + -1*y^3*z^1
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.06066*x^5*y^1 + -3.53553*x^3*y^3 + 1.06066*x^1*y^5
 + 0.715097*x^5*z^1 + -1.43019*x^3*y^2*z^1 + -2.14529*x^1*y^4*z^1 + -1.90693*x^3*z^3 + 5.72078*x^1*y^2*z^3
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
 + 2.14529*x^4*y^1*z^1 + 1.43019*x^2*y^3*z^1 + -0.715097*y^5*z^1 + -5.72078*x^2*y^1*z^3 + 1.90693*y^3*z^3
FILE: lat.in
1.0 1.0 1.0 90 90 120
1.0 0.0 0.0
0.0 1.0 0.0
0.0 0.0 1.0

0.00 0.00 0.00 A
0.17 0.27 0.77 A
-0.27 -0.1 0.77 A
0.1 -0.17 0.77 A
-0.17 -0.27 -0.77 A
0.27 0.1 -0.77 A
-0.1 0.17 -0.77 A
FILE: sym.out
6
-1.00000 1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 2.00000 0.00000

1.00000 0.00000 0.00000 
-0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

2.00000 2.00000 2.00000

1.00000 -1.00000 -0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 -0.00000 2.00000

0.00000 1.00000 -0.00000 
-1.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

-0.00000 1.00000 2.00000

-0.00000 -1.00000 0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

2.00000 1.00000 0.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
4
3
3
3
3
81
0.17928
-0.00000
-0.00000
-0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
-0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00000
0.25000
0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
0.00000
0.00000
0.25000
0.00000
0.25000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
0.25000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00000
0.25000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.11918
0.00000
-0.00000
-0.00000
0.11918
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.11918
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.11918
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.11918
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07151
-0.00000
-0.07151
0.00000
-0.00000
-0.00000
-0.07151
-0.00000
0.00000
-0.00000
-0.07151
-0.00000
-0.00000
-0.00000
-0.07151
0.00000
-0.07151
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.11918
-0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02384
-0.00000
-0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.02384
-0.00000
0.00000
-0.00000
-0.07151
0.00000
0.00000
0.00000
0.09535
-0.00000
-0.07151
0.00000
-0.07151
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09535
0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
-0.00000
0.00000
0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.00000
0.00000
0.09535
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.09535
0.00000
0.09535
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11918
-0.00000
-0.11918
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.07151
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
0.07151
0.00000
-0.00000
0.00000
0.02384
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
-0.00000
0.02384
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09535
0.00000
0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

POINTGROUP  bar3m
FILE: eqn.out
 + 0.816497*x^1*y^1 + 0.816497*x^1*z^1 + 0.816497*y^1*z^1
 + 0.365148*x^4 + -1.09545*x^2*y^2 + 0.365148*y^4 + -1.09545*x^2*z^2 + -1.09545*y^2*z^2 + 0.365148*z^4
 + 0.308607*x^3*y^1 + 0.308607*x^1*y^3 + 0.308607*x^3*z^1 + -1.85164*x^2*y^1*z^1 + -1.85164*x^1*y^2*z^1 + 0.308607*y^3*z^1 + -1.85164*x^1*y^1*z^2 + 0.308607*x^1*z^3 + 0.308607*y^1*z^3
 + 0.0930484*x^6 + -0.697863*x^4*y^2 + -0.697863*x^2*y^4 + 0.0930484*y^6 + -0.697863*x^4*z^2 + 8.37436*x^2*y^2*z^2 + -0.697863*y^4*z^2 + -0.697863*x^2*z^4 + -0.697863*y^2*z^4 + 0.0930484*z^6
 + 0.627646*x^5*y^1 + -1.93122*x^3*y^3 + 0.627646*x^1*y^5 + 0.627646*x^5*z^1 + 0.482805*x^4*y^1*z^1 + -0.482805*x^3*y^2*z^1 + -0.482805*x^2*y^3*z^1 + 0.482805*x^1*y^4*z^1 + 0.627646*y^5*z^1 + -0.482805*x^3*y^1*z^2 + -0.482805*x^1*y^3*z^2 + -1.93122*x^3*z^3 + -0.482805*x^2*y^1*z^3 + -0.482805*x^1*y^2*z^3 + -1.93122*y^3*z^3 + 0.482805*x^1*y^1*z^4 + 0.627646*x^1*z^5 + 0.627646*y^1*z^5
 + 0.716115*x^3*y^3 + 2.14834*x^4*y^1*z^1 + -2.14834*x^3*y^2*z^1 + -2.14834*x^2*y^3*z^1 + 2.14834*x^1*y^4*z^1 + -2.14834*x^3*y^1*z^2 + -2.14834*x^1*y^3*z^2 + 0.716115*x^3*z^3 + -2.14834*x^2*y^1*z^3 + -2.14834*x^1*y^2*z^3 + 0.716115*y^3*z^3 + 2.14834*x^1*y^1*z^4
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
.23 .47 .65 A
.65 .23 .47 A
.47 .65 .23 A
-.65 -.47 -.23 A
-.47 -.23 -.65 A
-.23 -.65 -.47 A
-.23 -.47 -.65 A
-.65 -.23 -.47 A
-.47 -.65 -.23 A
.65 .47 .23 A
.47 .23 .65 A
.23 .65 .47 A
FILE: sym.out
12
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 -0.00000 0.00000

-0.00000 -0.00000 1.00000 
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 

-0.00000 -0.00000 0.00000

-0.00000 1.00000 0.00000 
-0.00000 -0.00000 1.00000 
1.00000 0.00000 0.00000 

0.00000 -0.00000 0.00000

0.00000 0.00000 -1.00000 
0.00000 -1.00000 -0.00000 
-1.00000 -0.00000 -0.00000 

1.00000 1.00000 1.00000

0.00000 -1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

-1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 
0.00000 -1.00000 -0.00000 

1.00000 1.00000 1.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

0.00000 0.00000 -1.00000 
-1.00000 -0.00000 -0.00000 
0.00000 -1.00000 -0.00000 

1.00000 1.00000 1.00000

0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 
-1.00000 -0.00000 -0.00000 

1.00000 1.00000 1.00000

-0.00000 -0.00000 1.00000 
-0.00000 1.00000 0.00000 
1.00000 0.00000 0.00000 

-0.00000 -0.00000 0.00000

-0.00000 1.00000 0.00000 
1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 -0.00000 0.00000

1.00000 0.00000 -0.00000 
0.00000 -0.00000 1.00000 
0.00000 1.00000 0.00000 

0.00000 -0.00000 0.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.00000
0.40825
0.40825
0.40825
-0.00000
0.40825
0.40825
0.40825
-0.00000

1
0
0
tensor
4
3
3
3
3
81
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
-0.00000
0.00000
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.36515

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.07715
0.07715
0.07715
-0.00000
-0.15430
0.07715
-0.15430
0.00000
0.07715
-0.00000
-0.15430
-0.00000
0.07715
-0.15430
-0.15430
-0.15430
-0.15430
0.07715
-0.15430
0.00000
-0.15430
-0.15430
-0.15430
0.00000
-0.15430
0.07715
0.07715
-0.00000
-0.15430
-0.00000
0.07715
-0.15430
-0.15430
-0.15430
-0.15430
-0.00000
0.07715
-0.15430
0.07715
-0.00000
0.07715
-0.15430
0.07715
0.00000
-0.15430
-0.15430
-0.15430
-0.15430
0.07715
0.00000
-0.15430
0.00000
0.07715
0.07715
-0.15430
0.00000
-0.15430
-0.15430
-0.15430
0.00000
-0.15430
0.07715
-0.15430
-0.15430
-0.15430
-0.15430
0.07715
0.00000
-0.15430
0.00000
0.07715
0.00000
-0.15430
0.07715
-0.15430
0.00000
0.07715
0.07715
0.07715
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.09305
0.00000
0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
0.00000
-0.04652
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
0.00000
-0.04652
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.04652
0.00000
0.00000
0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.10461
0.10461
0.10461
0.00000
0.01609
0.10461
0.01609
-0.00000
0.10461
0.00000
0.01609
0.00000
-0.09656
-0.00805
0.01609
-0.00805
-0.00805
0.10461
0.01609
-0.00000
0.01609
-0.00805
-0.00805
-0.00000
-0.00805
-0.09656
0.10461
0.00000
0.01609
0.00000
-0.09656
-0.00805
0.01609
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
-0.00805
-0.00000
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
0.10461
0.01609
-0.00000
0.01609
-0.00805
-0.00805
-0.00000
-0.00805
-0.09656
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
0.00000
0.10461
0.00000
0.01609
0.00000
-0.09656
-0.00805
0.01609
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
-0.00805
-0.00000
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.09656
0.00000
-0.00805
0.00000
0.10461
0.01609
-0.00805
0.01609
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
0.10461
0.01609
-0.00000
0.01609
-0.00805
-0.00805
-0.00000
-0.00805
-0.09656
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
0.00000
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.00000
-0.00805
-0.09656
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
0.00000
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.09656
-0.00805
0.00000
-0.00805
-0.00805
0.01609
0.00000
0.01609
0.10461
0.10461
0.00000
0.01609
0.00000
-0.09656
-0.00805
0.01609
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
-0.00805
-0.00000
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.09656
0.00000
-0.00805
0.00000
0.10461
0.01609
-0.00805
0.01609
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.09656
0.00000
-0.00805
0.00000
0.10461
0.01609
-0.00805
0.01609
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.09656
0.00000
-0.00805
0.00000
0.10461
0.01609
-0.00805
0.01609
-0.00805
0.00000
0.10461
0.01609
0.10461
-0.00000
0.10461
0.01609
0.10461
0.00000
-0.00805
0.01609
-0.00805
0.01609
0.10461
0.00000
-0.00805
0.00000
-0.09656
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
0.01609
-0.00805
0.01609
0.10461
0.00000
-0.00805
0.00000
-0.09656
-0.00000
-0.00805
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
0.01609
-0.00805
0.01609
0.10461
0.00000
-0.00805
0.00000
-0.09656
-0.00000
-0.00805
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.00000
-0.00805
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
0.01609
-0.00805
-0.09656
0.00000
0.01609
0.00000
0.10461
0.10461
0.01609
-0.00000
0.01609
-0.00805
-0.00805
-0.00000
-0.00805
-0.09656
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
0.00000
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.00000
-0.00805
-0.09656
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
0.00000
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.09656
-0.00805
0.00000
-0.00805
-0.00805
0.01609
0.00000
0.01609
0.10461
0.01609
-0.00805
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.00805
-0.00805
-0.00000
-0.00805
0.01609
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
0.01609
-0.00805
0.01609
0.10461
0.00000
-0.00805
0.00000
-0.09656
-0.00000
-0.00805
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.00000
-0.00805
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
0.01609
-0.00805
-0.09656
0.00000
0.01609
0.00000
0.10461
-0.00000
-0.00805
-0.09656
-0.00805
-0.00000
-0.00805
-0.09656
-0.00805
0.00000
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.09656
-0.00805
0.00000
-0.00805
-0.00805
0.01609
0.00000
0.01609
0.10461
-0.00805
-0.00000
-0.00805
-0.00000
-0.00805
-0.00805
-0.00805
-0.00805
0.01609
-0.00000
-0.00805
-0.00805
-0.00805
0.00000
-0.09656
-0.00805
-0.09656
0.00000
-0.00805
-0.00805
0.01609
-0.00805
-0.09656
0.00000
0.01609
0.00000
0.10461
-0.09656
-0.00805
0.00000
-0.00805
-0.00805
0.01609
0.00000
0.01609
0.10461
-0.00805
-0.00805
0.01609
-0.00805
-0.09656
0.00000
0.01609
0.00000
0.10461
0.00000
0.01609
0.10461
0.01609
0.00000
0.10461
0.10461
0.10461
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.07161
0.00000
0.07161
-0.00000
0.00000
0.00000
0.07161
0.00000
0.03581
-0.03581
0.07161
-0.03581
-0.03581
0.00000
0.07161
-0.00000
0.07161
-0.03581
-0.03581
-0.00000
-0.03581
0.03581
0.00000
0.00000
0.07161
0.00000
0.03581
-0.03581
0.07161
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
0.00000
0.07161
-0.00000
0.07161
-0.03581
-0.03581
-0.00000
-0.03581
0.03581
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.03581
-0.03581
0.00000
0.00000
0.00000
0.07161
0.00000
0.03581
-0.03581
0.07161
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
-0.00000
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.00000
-0.03581
-0.00000
0.00000
0.07161
-0.03581
0.07161
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
0.00000
0.07161
-0.00000
0.07161
-0.03581
-0.03581
-0.00000
-0.03581
0.03581
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.03581
-0.03581
0.00000
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
-0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
0.03581
-0.03581
0.00000
-0.03581
-0.03581
0.07161
0.00000
0.07161
0.00000
0.00000
0.00000
0.07161
0.00000
0.03581
-0.03581
0.07161
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
-0.00000
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.00000
-0.03581
-0.00000
0.00000
0.07161
-0.03581
0.07161
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
-0.00000
-0.03581
-0.03581
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.00000
-0.03581
-0.00000
0.00000
0.07161
-0.03581
0.07161
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
-0.00000
-0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.00000
0.00000
0.07161
-0.03581
0.07161
-0.03581
-0.00000
0.00000
0.07161
0.00000
-0.00000
0.00000
0.07161
0.00000
0.00000
-0.03581
0.07161
-0.03581
0.07161
0.00000
0.00000
-0.03581
0.00000
0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.07161
-0.03581
0.07161
0.00000
0.00000
-0.03581
0.00000
0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.07161
-0.03581
0.07161
0.00000
0.00000
-0.03581
0.00000
0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
0.07161
-0.03581
0.03581
-0.00000
0.07161
-0.00000
0.00000
0.00000
0.07161
-0.00000
0.07161
-0.03581
-0.03581
-0.00000
-0.03581
0.03581
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.03581
-0.03581
0.00000
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
-0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
0.03581
-0.03581
0.00000
-0.03581
-0.03581
0.07161
0.00000
0.07161
0.00000
0.07161
-0.03581
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
-0.03581
-0.03581
-0.00000
-0.03581
0.07161
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.07161
-0.03581
0.07161
0.00000
0.00000
-0.03581
0.00000
0.03581
0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
0.07161
-0.03581
0.03581
-0.00000
0.07161
-0.00000
0.00000
-0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.03581
-0.03581
0.00000
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
0.03581
-0.03581
0.00000
-0.03581
-0.03581
0.07161
0.00000
0.07161
0.00000
-0.03581
0.00000
-0.03581
0.00000
-0.03581
-0.03581
-0.03581
-0.03581
0.07161
0.00000
-0.03581
-0.03581
-0.03581
0.00000
0.03581
-0.03581
0.03581
-0.00000
-0.03581
-0.03581
0.07161
-0.03581
0.03581
-0.00000
0.07161
-0.00000
0.00000
0.03581
-0.03581
0.00000
-0.03581
-0.03581
0.07161
0.00000
0.07161
0.00000
-0.03581
-0.03581
0.07161
-0.03581
0.03581
-0.00000
0.07161
-0.00000
0.00000
0.00000
0.07161
0.00000
0.07161
-0.00000
0.00000
0.00000
0.00000
-0.00000

POINTGROUP  bar4
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 1.22474*x^2*z^1 + -1.22474*y^2*z^1
 + 2.44949*x^1*y^1*z^1
 + 0.396412*x^4 + -1.7298*x^2*y^2 + 0.396412*y^4 + -0.648675*x^2*z^2 + -0.648675*y^2*z^2 + 0.216225*z^4
 + 1.41421*x^3*y^1 + -1.41421*x^1*y^3
 + 1.2792*x^2*y^2 + -1.2792*x^2*z^2 + -1.2792*y^2*z^2 + 0.426401*z^4
 + 0.912871*x^4*z^1 + -0.912871*y^4*z^1 + -1.82574*x^2*z^3 + 1.82574*y^2*z^3
 + 1.82574*x^3*y^1*z^1 + 1.82574*x^1*y^3*z^1 + -3.65148*x^1*y^1*z^3
 + 0.154303*x^6 + -0.420827*x^4*y^2 + -0.420827*x^2*y^4 + 0.154303*y^6 + -1.89372*x^4*z^2 + 5.04993*x^2*y^2*z^2 + -1.89372*y^4*z^2 + 1.05207*x^2*z^4 + 1.05207*y^2*z^4 + -0.140276*z^6
 + 0.522233*x^5*y^1 + -0.522233*x^1*y^5 + -5.22233*x^3*y^1*z^2 + 5.22233*x^1*y^3*z^2
 + 0.556702*x^4*y^2 + 0.556702*x^2*y^4 + -0.556702*x^4*z^2 + -6.68043*x^2*y^2*z^2 + -0.556702*y^4*z^2 + 1.67011*x^2*z^4 + 1.67011*y^2*z^4 + -0.222681*z^6
FILE: lat.in
1.00 1.00 2.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
0.00 0.00 0.00 A
0.20 0.00 0.20 A
0.20 0.20 0.20 B
-0.20 0.00 0.20 A
-0.20 -0.20 0.20 B
0.00 0.20 -0.20 A
-0.20 0.20 -0.20 B
0.00 -0.20 -0.20 A
0.20 -0.20 -0.20 B
FILE: sym.out
4
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 -1.00000 0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

0.00000 1.00000 -0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.40825
0.00000
-0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.40825
0.00000
-0.40825
0.00000
0.40825
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.40825
-0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
-0.00000
0.40825
0.00000
0.40825
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.39641
-0.00000
-0.00000
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.28830
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
0.00000
-0.10811
0.00000
0.00000
-0.00000
-0.28830
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.28830
-0.00000
-0.00000
-0.00000
0.39641
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10811
0.00000
-0.10811
0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
0.00000
-0.10811
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10811
0.00000
-0.10811
0.00000
-0.10811
0.00000
0.00000
0.00000
-0.10811
0.00000
0.00000
0.00000
0.21622

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.35355
-0.00000
0.35355
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.35355
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
-0.00000
-0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.21320
-0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
0.00000
-0.21320
0.00000
0.00000
-0.00000
0.21320
-0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.21320
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.21320
0.00000
-0.21320
0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
0.00000
-0.21320
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.21320
0.00000
-0.21320
0.00000
-0.21320
0.00000
0.00000
0.00000
-0.21320
0.00000
0.00000
0.00000
0.42640

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.18257
0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.18257
0.00000
-0.18257
0.00000
0.00000
0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
0.18257
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
0.18257
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
0.18257
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
0.00000
-0.18257
-0.00000
0.00000
-0.00000
0.18257
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09129
-0.00000
0.09129
-0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
-0.00000
0.09129
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09129
-0.00000
0.09129
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.09129
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
-0.00000
0.09129
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09129
-0.00000
0.09129
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09129
-0.00000
0.09129
-0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
-0.00000
0.09129
-0.00000
0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
0.09129
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.09129
-0.00000
0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
0.09129
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
0.09129
-0.00000
-0.00000
-0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.09129
-0.00000
0.09129
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
-0.18257
0.00000
-0.18257
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.15430
-0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.02806
-0.00000
-0.02806
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
-0.02806
-0.00000
-0.02806
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
-0.02806
-0.00000
-0.02806
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
0.00000
-0.02806
0.00000
-0.02806
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
-0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.02806
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
0.00000
-0.02806
0.00000
-0.02806
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
0.00000
-0.02806
0.00000
-0.02806
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
-0.02806
0.00000
-0.02806
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.02806
-0.00000
-0.00000
-0.00000
0.15430
-0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.12625
0.00000
0.05611
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.12625
0.00000
0.05611
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
0.05611
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07014
-0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
-0.00000
0.07014
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.12625
0.00000
0.05611
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
0.05611
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07014
-0.00000
0.07014
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
-0.00000
0.07014
-0.00000
-0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.00000
-0.00000
0.05611
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07014
-0.00000
0.07014
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
-0.00000
0.07014
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07014
-0.00000
0.07014
-0.00000
0.07014
-0.00000
-0.00000
-0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.14028

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.08704
0.00000
0.08704
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
-0.00000
-0.00000
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.03711
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
0.00000
-0.03711
0.00000
0.00000
-0.00000
0.03711
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
0.00000
-0.03711
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.03711
0.00000
0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
0.03711
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
0.03711
-0.00000
-0.00000
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.03711
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
0.00000
-0.03711
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.03711
0.00000
0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
-0.00000
0.11134
-0.00000
-0.00000
-0.00000
0.03711
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
0.03711
-0.00000
-0.00000
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.03711
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.03711
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
-0.00000
0.03711
-0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.03711
0.00000
-0.03711
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.03711
0.00000
-0.03711
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.03711
0.00000
-0.03711
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
-0.00000
0.00000
0.00000
0.11134
-0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
0.00000
-0.03711
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.03711
0.00000
0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
-0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
0.00000
-0.07423
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.03711
0.00000
-0.03711
0.00000
-0.07423
0.00000
0.00000
0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
-0.00000
0.00000
0.00000
0.11134
-0.00000
0.11134
-0.00000
-0.03711
0.00000
0.00000
0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
-0.00000
0.11134
-0.00000
-0.00000
0.00000
-0.07423
0.00000
-0.07423
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
-0.00000
0.00000
0.00000
0.11134
-0.00000
0.11134
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
-0.00000
0.11134
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.11134
-0.00000
0.11134
-0.00000
0.11134
-0.00000
-0.00000
-0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.22268

POINTGROUP  bar42m
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 2.44949*x^1*y^1*z^1
 + 0.396412*x^4 + -1.7298*x^2*y^2 + 0.396412*y^4 + -0.648675*x^2*z^2 + -0.648675*y^2*z^2 + 0.216225*z^4
 + 1.2792*x^2*y^2 + -1.2792*x^2*z^2 + -1.2792*y^2*z^2 + 0.426401*z^4
 + 1.82574*x^3*y^1*z^1 + 1.82574*x^1*y^3*z^1 + -3.65148*x^1*y^1*z^3
 + 0.154303*x^6 + -0.420827*x^4*y^2 + -0.420827*x^2*y^4 + 0.154303*y^6 + -1.89372*x^4*z^2 + 5.04993*x^2*y^2*z^2 + -1.89372*y^4*z^2 + 1.05207*x^2*z^4 + 1.05207*y^2*z^4 + -0.140276*z^6
 + 0.556702*x^4*y^2 + 0.556702*x^2*y^4 + -0.556702*x^4*z^2 + -6.68043*x^2*y^2*z^2 + -0.556702*y^4*z^2 + 1.67011*x^2*z^4 + 1.67011*y^2*z^4 + -0.222681*z^6
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
0 0 0 A
.2 .3 .1 A
-.2 -.3 .1 A
.3 -.2 -.1 A
-.3 .2 -.1 A
-.2 .3 -.1 A
.2 -.3 -.1 A
-.3 -.2 .1 A
.3 .2 .1 A
FILE: sym.out
8
0.00000 1.00000 -0.00000 
1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

-0.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 2.00000 2.00000

-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

2.00000 0.00000 2.00000

1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 2.00000 2.00000

0.00000 -1.00000 0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

2.00000 0.00000 2.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.00000
0.40825
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
-0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.40825
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.39641
-0.00000
-0.00000
-0.00000
-0.28830
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.28830
-0.00000
-0.28830
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.28830
0.00000
-0.00000
0.00000
0.39641
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10811
-0.00000
-0.10811
0.00000
-0.10811
-0.00000
0.00000
-0.00000
-0.10811
0.00000
0.00000
0.00000
0.21622

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.21320
-0.00000
-0.00000
-0.00000
-0.21320
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
0.00000
0.21320
-0.00000
0.21320
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.21320
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.21320
-0.00000
-0.21320
0.00000
-0.21320
-0.00000
0.00000
-0.00000
-0.21320
0.00000
0.00000
0.00000
0.42640

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.00000
0.00000
0.00000
0.09129
0.00000
0.09129
-0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
0.00000
0.09129
0.00000
-0.00000
0.00000
0.09129
-0.00000
0.09129
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
0.00000
0.09129
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09129
0.00000
0.09129
-0.00000
0.09129
0.00000
-0.00000
0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
0.09129
-0.00000
0.09129
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09129
0.00000
-0.00000
0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
0.00000
0.09129
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.09129
0.00000
0.09129
-0.00000
0.09129
0.00000
-0.00000
0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.00000
0.00000
0.09129
0.00000
0.09129
-0.00000
0.00000
0.00000
0.09129
0.00000
0.00000
0.00000
0.09129
0.00000
-0.00000
0.00000
0.09129
-0.00000
0.09129
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.09129
0.00000
-0.00000
0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
0.09129
-0.00000
0.09129
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
0.09129
-0.00000
0.09129
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09129
0.00000
-0.00000
0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
0.09129
0.00000
-0.00000
0.00000
0.09129
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
0.09129
-0.00000
0.09129
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
-0.18257
0.00000
-0.18257
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.15430
-0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
-0.02806
-0.00000
-0.02806
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02806
-0.00000
0.00000
-0.00000
-0.02806
0.00000
0.00000
0.00000
0.05611
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.02806
0.00000
-0.02806
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.02806
0.00000
-0.00000
0.00000
0.15430
-0.00000
-0.00000
-0.00000
-0.12625
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
0.00000
-0.00000
-0.00000
0.05611
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12625
-0.00000
-0.12625
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.05611
0.00000
0.00000
0.00000
0.07014
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.05611
0.00000
0.05611
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05611
-0.00000
0.00000
-0.00000
-0.12625
0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.00000
0.00000
0.07014
0.00000
0.00000
0.00000
0.07014
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07014
0.00000
0.07014
-0.00000
0.07014
0.00000
-0.00000
0.00000
0.07014
-0.00000
-0.00000
-0.00000
-0.14028

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.03711
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03711
0.00000
-0.00000
0.00000
0.03711
-0.00000
-0.00000
-0.00000
-0.07423
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
0.00000
0.03711
-0.00000
0.03711
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.03711
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.07423
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.07423
-0.00000
-0.00000
-0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03711
-0.00000
-0.03711
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
-0.03711
-0.00000
0.00000
-0.00000
-0.07423
0.00000
0.00000
0.00000
0.11134
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
-0.00000
-0.07423
0.00000
-0.07423
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.07423
-0.00000
0.00000
-0.00000
-0.03711
0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.00000
0.00000
0.11134
0.00000
0.00000
0.00000
0.11134
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11134
0.00000
0.11134
-0.00000
0.11134
0.00000
-0.00000
0.00000
0.11134
-0.00000
-0.00000
-0.00000
-0.22268

POINTGROUP  bar43m
FILE: eqn.out
 + 2.44949*x^1*y^1*z^1
 + 0.365148*x^4 + -1.09545*x^2*y^2 + 0.365148*y^4 + -1.09545*x^2*z^2 + -1.09545*y^2*z^2 + 0.365148*z^4
 + 0.0930484*x^6 + -0.697863*x^4*y^2 + -0.697863*x^2*y^4 + 0.0930484*y^6 + -0.697863*x^4*z^2 + 8.37436*x^2*y^2*z^2 + -0.697863*y^4*z^2 + -0.697863*x^2*z^4 + -0.697863*y^2*z^4 + 0.0930484*z^6
FILE: lat.in
1 1 1 90 90 90
1 0 0
0 1 0
0 0 1
0.7  0.7  0.7   A
0.3  0.3  0.7   A
0.7  0.3  0.3   A
0.3  0.7  0.3   A
FILE: sym.out
24
0.00000 0.00000 1.00000 
0.00000 1.00000 -0.00000 
1.00000 -0.00000 -0.00000 

-0.00000 -0.00000 0.00000

0.00000 0.00000 1.00000 
1.00000 0.00000 -0.00000 
0.00000 1.00000 -0.00000 

-0.00000 0.00000 0.00000

0.00000 1.00000 0.00000 
0.00000 -0.00000 1.00000 
1.00000 -0.00000 -0.00000 

-0.00000 -0.00000 0.00000

1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 
0.00000 1.00000 -0.00000 

0.00000 -0.00000 0.00000

0.00000 1.00000 -0.00000 
1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 
0.00000 1.00000 -0.00000 

1.00000 1.00000 0.00000

0.00000 -1.00000 0.00000 
0.00000 -0.00000 -1.00000 
1.00000 -0.00000 -0.00000 

1.00000 1.00000 0.00000

-0.00000 0.00000 -1.00000 
-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 

1.00000 1.00000 0.00000

0.00000 -0.00000 -1.00000 
0.00000 -1.00000 0.00000 
1.00000 -0.00000 -0.00000 

1.00000 1.00000 0.00000

-0.00000 -0.00000 1.00000 
-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 

-0.00000 1.00000 1.00000

-0.00000 -0.00000 1.00000 
-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 

-0.00000 1.00000 1.00000

-0.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

-0.00000 1.00000 -0.00000 
-0.00000 0.00000 -1.00000 
-1.00000 0.00000 0.00000 

0.00000 1.00000 1.00000

1.00000 -0.00000 -0.00000 
0.00000 -0.00000 -1.00000 
0.00000 -1.00000 0.00000 

0.00000 1.00000 1.00000

-1.00000 0.00000 0.00000 
0.00000 -0.00000 1.00000 
0.00000 -1.00000 0.00000 

1.00000 0.00000 1.00000

-0.00000 -1.00000 0.00000 
-0.00000 0.00000 1.00000 
-1.00000 0.00000 0.00000 

1.00000 0.00000 1.00000

-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

0.00000 -1.00000 0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

1.00000 0.00000 1.00000

-0.00000 0.00000 -1.00000 
-0.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 

1.00000 0.00000 1.00000

0.00000 -0.00000 -1.00000 
1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 

1.00000 0.00000 1.00000

FILE: harm.out
1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.00000
0.40825
0.00000
0.40825
-0.00000
0.00000
0.00000
0.40825
0.00000
-0.00000
-0.00000
0.40825
-0.00000
0.00000
0.00000
0.40825
-0.00000
0.40825
-0.00000
0.00000
-0.00000
0.00000
-0.00000

1
0
0
tensor
4
3
3
3
3
81
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
-0.00000
0.00000
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.36515

1
0
0
tensor
6
3
3
3
3
3
3
729
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305

POINTGROUP  bar6
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.5*x^3 + -1.5*x^1*y^2
 + 1.5*x^2*y^1 + -0.5*y^3
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 0.186339*x^5 + -0.372678*x^3*y^2 + -0.559017*x^1*y^4 + -1.49071*x^3*z^2 + 4.47214*x^1*y^2*z^2
 + 0.559017*x^4*y^1 + 0.372678*x^2*y^3 + -0.186339*y^5 + -4.47214*x^2*y^1*z^2 + 1.49071*y^3*z^2
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.06066*x^5*y^1 + -3.53553*x^3*y^3 + 1.06066*x^1*y^5
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
FILE: lat.in
1.0 1.0 1.0 90 90 120
1.0 0.0 0.0
0.0 1.0 0.0
0.0 0.0 1.0

0.00 0.00 0.00 A
0.17 0.27 0.77 A
-0.27 -0.1 0.77 A
0.1 -0.17 0.77 A
0.17 0.27 -0.77 A
-0.27 -0.1 -0.77 A
0.1 -0.17 -0.77 A
FILE: sym.out
6
-1.00000 1.00000 0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 2.00000 0.00000

-1.00000 1.00000 -0.00000 
-1.00000 -0.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 2.00000 2.00000

1.00000 0.00000 0.00000 
-0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 0.00000 -0.00000 
-0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 2.00000

-0.00000 -1.00000 0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

2.00000 1.00000 0.00000

-0.00000 -1.00000 -0.00000 
1.00000 -1.00000 -0.00000 
0.00000 0.00000 -1.00000 

2.00000 1.00000 2.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.50000
-0.00000
0.00000
-0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.50000
0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.50000
0.00000
0.50000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.50000
-0.00000
0.00000
-0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.17928
0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
-0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
5
3
3
3
3
3
243
0.18634
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.03727
-0.00000
-0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.03727
-0.00000
0.00000
-0.00000
-0.11180
0.00000
0.00000
0.00000
0.14907
-0.00000
-0.11180
0.00000
-0.11180
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.11180
-0.00000
0.11180
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.11180
-0.00000
-0.00000
0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
0.11180
0.00000
-0.00000
-0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.03727
-0.00000
0.03727
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.11180
-0.00000
-0.00000
-0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.03727
-0.00000
0.03727
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.03727
-0.00000
0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.03727
-0.00000
0.00000
-0.00000
-0.18634
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

POINTGROUP  bar6m2
FILE: eqn.out
 + 0.408248*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 1.5*x^2*y^1 + -0.5*y^3
 + 0.179284*x^4 + 0.358569*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + -1.43427*y^2*z^2 + 0.478091*z^4
 + 0.559017*x^4*y^1 + 0.372678*x^2*y^3 + -0.186339*y^5 + -4.47214*x^2*y^1*z^2 + 1.49071*y^3*z^2
 + 0.194972*x^6 + -2.30011*x^4*y^2 + 2.50827*x^2*y^4 + -0.125587*y^6 + -0.624465*x^4*z^2 + -1.24893*x^2*y^2*z^2 + -0.624465*y^4*z^2 + 0.832621*x^2*z^4 + 0.832621*y^2*z^4 + -0.111016*z^6
 + 1.34224*x^4*y^2 + -0.894825*x^2*y^4 + 0.149137*y^6 + -1.34224*x^4*z^2 + -2.68447*x^2*y^2*z^2 + -1.34224*y^4*z^2 + 1.78965*x^2*z^4 + 1.78965*y^2*z^4 + -0.23862*z^6
FILE: lat.in
1.0 1.0 2.0 90 90 60
1.0 0.0 0.0
0.0 1.0 0.0
0.0 0.0 1.0
0.0 0.0 0.0 A
0.3333 0.3333 0.5 B
FILE: sym.out
12
1.00000 -0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 -0.00000 -0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 1.00000

-0.00000 1.00000 0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

-0.00000 1.00000 -0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 -1.00000 

-0.00000 0.00000 1.00000

-1.00000 -1.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.99990 0.00000 0.00000

-1.00000 -1.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.99990 0.00000 1.00000

0.00000 1.00000 0.00000 
-1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.99990 0.00000

0.00000 1.00000 -0.00000 
-1.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

-0.00000 0.99990 1.00000

1.00000 0.00000 -0.00000 
-1.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.99990 0.00000

1.00000 0.00000 -0.00000 
-1.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

-0.00000 0.99990 1.00000

-1.00000 -1.00000 0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 1.00000 

0.99990 0.00000 0.00000

-1.00000 -1.00000 0.00000 
1.00000 0.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.99990 0.00000 1.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
3
3
3
3
27
0.00000
0.50000
0.00000
0.50000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.50000
-0.00000
0.00000
-0.00000
-0.50000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.17928
-0.00000
-0.00000
0.00000
0.05976
-0.00000
-0.00000
-0.00000
-0.23905
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
-0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.05976
0.00000
-0.00000
0.00000
0.17928
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.11180
-0.00000
0.11180
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.11180
0.00000
-0.00000
0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
0.11180
0.00000
-0.00000
0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
0.00000
0.03727
-0.00000
0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.11180
0.00000
-0.00000
0.00000
0.03727
-0.00000
-0.00000
-0.00000
-0.14907
0.00000
0.03727
-0.00000
0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.03727
-0.00000
0.03727
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.03727
-0.00000
0.00000
0.00000
-0.18634
0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.19497
-0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.15334
-0.00000
-0.15334
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.15334
0.00000
-0.00000
0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.01388
0.00000
0.16722
-0.00000
0.16722
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
0.00000
0.16722
-0.00000
0.16722
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.16722
-0.00000
-0.00000
0.00000
-0.12559
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.01388
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.01388
-0.00000
-0.00000
-0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04163
-0.00000
-0.04163
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
-0.04163
-0.00000
0.00000
-0.00000
-0.01388
0.00000
0.00000
0.00000
0.05551
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
-0.00000
-0.01388
0.00000
-0.01388
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.01388
-0.00000
0.00000
-0.00000
-0.04163
0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.00000
0.00000
0.05551
0.00000
0.00000
0.00000
0.05551
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.05551
0.00000
0.05551
-0.00000
0.05551
0.00000
-0.00000
0.00000
0.05551
-0.00000
-0.00000
-0.00000
-0.11102

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.08948
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
0.00000
0.08948
-0.00000
0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
0.00000
0.08948
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.08948
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.08948
0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.05965
-0.00000
-0.05965
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05965
-0.00000
-0.00000
0.00000
0.14914
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.02983
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.02983
-0.00000
-0.00000
-0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08948
-0.00000
-0.08948
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
-0.08948
-0.00000
0.00000
-0.00000
-0.02983
0.00000
0.00000
0.00000
0.11931
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
-0.00000
-0.02983
0.00000
-0.02983
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.02983
-0.00000
0.00000
-0.00000
-0.08948
0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.00000
0.00000
0.11931
0.00000
0.00000
0.00000
0.11931
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.11931
0.00000
0.11931
-0.00000
0.11931
0.00000
-0.00000
0.00000
0.11931
-0.00000
-0.00000
-0.00000
-0.23862

POINTGROUP  m
FILE: eqn.out
 + 1*x^1
 + 1*y^1
 + 0.816497*x^2 + -0.408248*y^2 + -0.408248*z^2
 + 1.41421*x^1*y^1
 + 0.707107*y^2 + -0.707107*z^2
 + 0.632456*x^3 + -0.948683*x^1*y^2 + -0.948683*x^1*z^2
 + 1.54919*x^2*y^1 + -0.387298*y^3 + -0.387298*y^1*z^2
 + 1.22474*x^1*y^2 + -1.22474*x^1*z^2
 + 0.5*y^3 + -1.5*y^1*z^2
 + 0.478091*x^4 + -1.43427*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + 0.358569*y^2*z^2 + 0.179284*z^4
 + 1.51186*x^3*y^1 + -1.13389*x^1*y^3 + -1.13389*x^1*y^1*z^2
 + 1.60357*x^2*y^2 + -0.267261*y^4 + -1.60357*x^2*z^2 + 0.267261*z^4
 + 1*x^1*y^3 + -3*x^1*y^1*z^2
 + 0.353553*y^4 + -2.12132*y^2*z^2 + 0.353553*z^4
 + 0.356348*x^5 + -1.78174*x^3*y^2 + 0.668153*x^1*y^4 + -1.78174*x^3*z^2 + 1.33631*x^1*y^2*z^2 + 0.668153*x^1*z^4
 + 1.38013*x^4*y^1 + -2.0702*x^2*y^3 + 0.172516*y^5 + -2.0702*x^2*y^1*z^2 + 0.345033*y^3*z^2 + 0.172516*y^1*z^4
 + 1.82574*x^3*y^2 + -0.912871*x^1*y^4 + -1.82574*x^3*z^2 + 0.912871*x^1*z^4
 + 1.49071*x^2*y^3 + -0.186339*y^5 + -4.47214*x^2*y^1*z^2 + 0.372678*y^3*z^2 + 0.559017*y^1*z^4
 + 0.790569*x^1*y^4 + -4.74342*x^1*y^2*z^2 + 0.790569*x^1*z^4
 + 0.25*y^5 + -2.5*y^3*z^2 + 1.25*y^1*z^4
 + 0.263181*x^6 + -1.97386*x^4*y^2 + 1.48039*x^2*y^4 + -0.082244*y^6 + -1.97386*x^4*z^2 + 2.96078*x^2*y^2*z^2 + -0.246732*y^4*z^2 + 1.48039*x^2*z^4 + -0.246732*y^2*z^4 + -0.082244*z^6
 + 1.20605*x^5*y^1 + -3.01511*x^3*y^3 + 0.753778*x^1*y^5 + -3.01511*x^3*y^1*z^2 + 1.50756*x^1*y^3*z^2 + 0.753778*x^1*y^1*z^4
 + 1.90693*x^4*y^2 + -1.90693*x^2*y^4 + 0.119183*y^6 + -1.90693*x^4*z^2 + 0.119183*y^4*z^2 + 1.90693*x^2*z^4 + -0.119183*y^2*z^4 + -0.119183*z^6
 + 1.90693*x^3*y^3 + -0.715097*x^1*y^5 + -5.72078*x^3*y^1*z^2 + 1.43019*x^1*y^3*z^2 + 2.14529*x^1*y^1*z^4
 + 1.30558*x^2*y^4 + -0.130558*y^6 + -7.83349*x^2*y^2*z^2 + 0.652791*y^4*z^2 + 1.30558*x^2*z^4 + 0.652791*y^2*z^4 + -0.130558*z^6
 + 0.612372*x^1*y^5 + -6.12372*x^1*y^3*z^2 + 3.06186*x^1*y^1*z^4
 + 0.176777*y^6 + -2.65165*y^4*z^2 + 2.65165*y^2*z^4 + -0.176777*z^6
FILE: lat.in
1 1 1 90 90 90
1 0 0
0 1 0
0 0 1
 0.123  0.789  0.456  A
 0.123  0.789 -0.456  A
 0.234  0.891  0.567  B
 0.234  0.891 -0.567  B
FILE: sym.out
2
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 1.00000

FILE: harm.out
1
0
0
tensor
1
3
3
1.00000
0.00000
0.00000

1
0
0
tensor
1
3
3
0.00000
1.00000
0.00000

1
0
0
tensor
2
3
3
9
0.81650
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
-0.40825

1
0
0
tensor
2
3
3
9
0.00000
0.70711
0.00000
0.70711
-0.00000
0.00000
0.00000
0.00000
-0.00000

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
-0.70711

1
0
0
tensor
3
3
3
3
27
0.63246
-0.00000
-0.00000
-0.00000
-0.31623
-0.00000
-0.00000
-0.00000
-0.31623
-0.00000
-0.31623
-0.00000
-0.31623
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.31623
-0.00000
0.00000
0.00000
-0.31623
0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.51640
-0.00000
0.51640
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.51640
-0.00000
-0.00000
-0.00000
-0.38730
-0.00000
-0.00000
-0.00000
-0.12910
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12910
-0.00000
-0.12910
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
-0.00000
0.00000
0.40825
-0.00000
-0.00000
-0.00000
-0.40825
0.00000
0.40825
-0.00000
0.40825
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.40825
-0.00000
-0.00000
-0.00000
-0.40825
-0.00000
0.00000

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.50000
-0.00000
-0.00000
-0.00000
-0.50000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.50000
0.00000
-0.50000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.47809
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
0.00000
0.17928
0.00000
0.00000
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.23905
0.00000
0.00000
0.00000
0.05976
0.00000
0.00000
0.00000
0.17928

1
0
0
tensor
4
3
3
3
3
81
-0.00000
0.37796
-0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.28347
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
0.37796
-0.00000
-0.00000
-0.00000
-0.28347
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.28347
-0.00000
-0.28347
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09449
-0.00000
-0.09449
0.00000
-0.00000
-0.00000
-0.09449
-0.00000
0.00000
0.00000
-0.09449
0.00000
0.00000
-0.00000
-0.09449
0.00000
-0.09449
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
-0.00000
-0.00000
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
0.00000
-0.26726
0.00000
0.00000
-0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
0.00000
-0.26726
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.26726
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.26726

1
0
0
tensor
4
3
3
3
3
81
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.25000
-0.00000
0.25000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.25000
-0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
-0.25000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.35355
0.00000
-0.35355
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.35355
0.00000
0.00000
0.00000
0.35355

1
0
0
tensor
5
3
3
3
3
3
243
0.35635
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.04454
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
-0.17817
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.13363
-0.00000
-0.17817
-0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.04454
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
-0.17817
0.00000
0.00000
0.00000
0.13363
0.00000
0.00000
0.00000
0.04454
0.00000
0.13363
0.00000
0.13363
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
-0.00000
0.04454
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
-0.00000
0.04454
-0.00000
-0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17817
-0.00000
0.00000
0.00000
-0.17817
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
-0.17817
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.13363
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04454
0.00000
0.04454
0.00000
0.00000
0.00000
0.04454
0.00000
-0.00000
-0.00000
0.04454
-0.00000
-0.00000
0.00000
0.04454
0.00000
0.04454
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17817
0.00000
0.00000
0.00000
0.04454
0.00000
0.00000
0.00000
0.13363
0.00000
0.04454
0.00000
0.04454
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.13363
0.00000
-0.00000
-0.00000
0.13363
-0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.27603
-0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.20702
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.20702
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.20702
-0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.06901
0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.20702
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.20702
-0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.20702
-0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
0.00000
0.17252
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.06901
0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
-0.00000
-0.06901
0.00000
-0.06901
0.00000
0.00000
0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
-0.00000
-0.00000
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.18257
-0.00000
0.18257
-0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.18257
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.18257
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.18257
0.00000
-0.00000
-0.00000
0.18257
-0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.14907
-0.00000
0.14907
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.14907
-0.00000
0.14907
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.14907
-0.00000
0.14907
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.14907
-0.00000
0.00000
-0.00000
-0.18634
0.00000
0.00000
0.00000
0.03727
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03727
0.00000
0.03727
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03727
0.00000
0.03727
0.00000
-0.14907
0.00000
0.00000
0.00000
0.03727
0.00000
0.00000
0.00000
0.11180
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.14907
0.00000
-0.14907
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03727
0.00000
0.03727
0.00000
-0.14907
0.00000
0.00000
0.00000
0.03727
0.00000
0.00000
0.00000
0.11180
0.00000
-0.14907
0.00000
-0.14907
0.00000
0.00000
0.00000
0.00000
0.00000
-0.14907
0.00000
0.00000
0.00000
0.03727
0.00000
0.00000
0.00000
0.11180
0.00000
0.00000
0.00000
0.00000
0.00000
0.11180
0.00000
0.11180
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.15811
-0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.15811
-0.00000
0.15811
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
0.15811
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.15811
0.00000
-0.15811
0.00000
-0.00000
-0.00000
-0.15811
-0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
-0.15811
0.00000
-0.15811
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.15811
0.00000
0.00000
0.00000
0.15811
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.25000
0.00000
-0.25000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.25000
-0.00000
0.25000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.26318
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.08224
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.08224

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.20101
0.00000
0.20101
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.20101
-0.00000
-0.00000
-0.00000
-0.15076
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
-0.15076
-0.00000
-0.15076
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.15076
0.00000
0.00000
0.00000
0.12563
0.00000
0.00000
0.00000
0.02513
0.00000
0.12563
0.00000
0.12563
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
-0.05025
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.05025
-0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.05025
0.00000
-0.05025
0.00000
0.00000
0.00000
0.00000
0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.05025
0.00000
0.00000
0.00000
0.02513
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
0.00000
0.02513
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.02513
0.00000
0.02513
-0.00000
0.00000
0.00000
0.02513
0.00000
-0.00000
-0.00000
0.02513
-0.00000
-0.00000
0.00000
0.02513
-0.00000
0.02513
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.12713
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00795
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00795
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00795
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00795
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.12713
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.11918

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.09535
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.09535
-0.00000
0.09535
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.09535
-0.00000
0.00000
-0.00000
-0.11918
0.00000
0.00000
0.00000
0.02384
-0.00000
-0.11918
0.00000
-0.11918
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
-0.09535
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
-0.00000
-0.00000
-0.09535
-0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
-0.00000
0.00000
0.00000
0.00000
0.00000
0.02384
0.00000
0.02384
0.00000
0.00000
0.00000
0.02384
0.00000
-0.00000
-0.00000
0.02384
-0.00000
-0.00000
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
-0.09535
0.00000
-0.09535
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
-0.09535
0.00000
0.00000
0.00000
0.02384
0.00000
0.00000
0.00000
0.07151
0.00000
0.02384
0.00000
0.02384
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.07151
0.00000
0.07151
-0.00000
0.00000
0.00000
0.07151
0.00000
-0.00000
-0.00000
0.07151
-0.00000
-0.00000
0.00000
0.07151
-0.00000
0.07151
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.13056
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.08704
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
-0.00000
-0.13056

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.10206
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10206
0.00000
-0.10206
0.00000
-0.00000
-0.00000
-0.10206
-0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.10206
0.00000
-0.10206
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.10206
-0.00000
0.10206
-0.00000
0.00000
0.00000
0.10206
0.00000
0.00000
0.00000
0.10206
0.00000
-0.00000
-0.00000
0.10206
-0.00000
0.10206
0.00000
-0.00000
-0.00000
-0.00000
-0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.17678
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678

POINTGROUP  mbar3
FILE: eqn.out
 + 0.365148*x^4 + -1.09545*x^2*y^2 + 0.365148*y^4 + -1.09545*x^2*z^2 + -1.09545*y^2*z^2 + 0.365148*z^4
 + 0.0930484*x^6 + -0.697863*x^4*y^2 + -0.697863*x^2*y^4 + 0.0930484*y^6 + -0.697863*x^4*z^2 + 8.37436*x^2*y^2*z^2 + -0.697863*y^4*z^2 + -0.697863*x^2*z^4 + -0.697863*y^2*z^4 + 0.0930484*z^6
 + 1.58114*x^4*y^2 + -1.58114*x^2*y^4 + -1.58114*x^4*z^2 + 1.58114*y^4*z^2 + 1.58114*x^2*z^4 + -1.58114*y^2*z^4
FILE: lat.in
1.00 1.00 1.00 90 90 90
1.00 0.00 0.00
0.00 1.00 0.00
0.00 0.00 1.00
0.2000    0.3000    0.1000 A
-0.2000   -0.3000    0.1000 A
-0.2000    0.3000   -0.1000 A
0.2000   -0.3000   -0.1000 A
0.1000    0.2000    0.3000 A
0.1000   -0.2000   -0.3000 A
-0.1000   -0.2000    0.3000 A
-0.1000    0.2000   -0.3000 A
0.3000    0.1000    0.2000 A
-0.3000    0.1000   -0.2000 A
0.3000   -0.1000   -0.2000 A
-0.3000   -0.1000    0.2000 A
-0.2000   -0.3000   -0.1000 A
0.2000    0.3000   -0.1000 A
0.2000   -0.3000    0.1000 A
-0.2000    0.3000    0.1000 A
-0.1000   -0.2000   -0.3000 A
-0.1000    0.2000    0.3000 A
0.1000    0.2000   -0.3000 A
0.1000   -0.2000    0.3000 A
-0.3000   -0.1000   -0.2000 A
0.3000   -0.1000    0.2000 A
-0.3000    0.1000    0.2000 A
0.3000    0.1000   -0.2000 A
FILE: sym.out
24
1.00000 0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

1.00000 1.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 -0.00000 1.00000

1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 1.00000 1.00000

-0.00000 -0.00000 1.00000 
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 

0.00000 0.00000 0.00000

0.00000 0.00000 1.00000 
-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 

0.00000 1.00000 1.00000

0.00000 -0.00000 -1.00000 
-1.00000 -0.00000 -0.00000 
0.00000 1.00000 0.00000 

1.00000 1.00000 0.00000

-0.00000 0.00000 -1.00000 
1.00000 0.00000 0.00000 
0.00000 -1.00000 -0.00000 

1.00000 -0.00000 1.00000

-0.00000 1.00000 0.00000 
-0.00000 -0.00000 1.00000 
1.00000 0.00000 0.00000 

0.00000 0.00000 0.00000

0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 
-1.00000 -0.00000 -0.00000 

1.00000 0.00000 1.00000

0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 
-1.00000 -0.00000 -0.00000 

0.00000 1.00000 1.00000

-0.00000 -1.00000 0.00000 
-0.00000 -0.00000 -1.00000 
1.00000 0.00000 0.00000 

1.00000 1.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

1.00000 1.00000 1.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 -0.00000 1.00000

1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 1.00000 0.00000

-1.00000 -0.00000 -0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

1.00000 0.00000 0.00000

0.00000 0.00000 -1.00000 
-1.00000 0.00000 -0.00000 
0.00000 -1.00000 -0.00000 

1.00000 1.00000 1.00000

-0.00000 -0.00000 -1.00000 
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 

1.00000 0.00000 0.00000

-0.00000 0.00000 1.00000 
1.00000 0.00000 0.00000 
0.00000 -1.00000 -0.00000 

0.00000 -0.00000 1.00000

0.00000 -0.00000 1.00000 
-1.00000 -0.00000 -0.00000 
0.00000 1.00000 0.00000 

0.00000 1.00000 0.00000

0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 
-1.00000 -0.00000 -0.00000 

1.00000 1.00000 1.00000

-0.00000 1.00000 0.00000 
-0.00000 -0.00000 -1.00000 
1.00000 0.00000 0.00000 

-0.00000 1.00000 0.00000

-0.00000 -1.00000 -0.00000 
-0.00000 -0.00000 1.00000 
1.00000 0.00000 0.00000 

1.00000 0.00000 0.00000

0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 
-1.00000 -0.00000 -0.00000 

0.00000 0.00000 1.00000

FILE: harm.out
1
0
0
tensor
4
3
3
3
3
81
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
-0.00000
0.00000
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.36515

1
0
0
tensor
6
3
3
3
3
3
3
729
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305

1
0
0
tensor
6
3
3
3
3
3
3
729
0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
0.00000
0.10541
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
0.00000
0.10541
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.10541
0.00000
-0.00000
-0.00000
0.10541
-0.00000
0.00000
0.00000
0.10541
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.10541
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.10541
0.00000
-0.00000
-0.00000
0.10541
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.10541
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
-0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.10541
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.10541
0.00000
-0.00000
-0.00000
0.10541
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.10541
-0.00000
-0.00000
-0.00000
-0.10541
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.00000
0.00000
0.10541
0.00000
-0.00000
-0.00000
0.10541
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.10541
-0.00000
-0.10541
0.00000
0.10541
-0.00000
0.00000
-0.00000
-0.10541
0.00000
0.00000
0.00000
0.00000

POINTGROUP  mbar3m
FILE: eqn.out
 + 0.365148*x^4 + -1.09545*x^2*y^2 + 0.365148*y^4 + -1.09545*x^2*z^2 + -1.09545*y^2*z^2 + 0.365148*z^4
 + 0.0930484*x^6 + -0.697863*x^4*y^2 + -0.697863*x^2*y^4 + 0.0930484*y^6 + -0.697863*x^4*z^2 + 8.37436*x^2*y^2*z^2 + -0.697863*y^4*z^2 + -0.697863*x^2*z^4 + -0.697863*y^2*z^4 + 0.0930484*z^6
FILE: lat.in
1 1 1 90 90 90
1 0 0
0 1 0
0 0 1
0   0   0   A
FILE: sym.out
48
0.00000 0.00000 1.00000 
0.00000 1.00000 -0.00000 
1.00000 -0.00000 -0.00000 

-0.00000 0.00000 0.00000

-0.00000 0.00000 1.00000 
-0.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 

-0.00000 0.00000 2.00000

0.00000 0.00000 1.00000 
1.00000 0.00000 -0.00000 
0.00000 1.00000 -0.00000 

-0.00000 0.00000 0.00000

-0.00000 0.00000 1.00000 
-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 

-0.00000 2.00000 0.00000

0.00000 -0.00000 1.00000 
1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 

-0.00000 0.00000 2.00000

-0.00000 -0.00000 1.00000 
-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 

-0.00000 2.00000 2.00000

0.00000 -0.00000 1.00000 
0.00000 -1.00000 0.00000 
1.00000 -0.00000 -0.00000 

-0.00000 2.00000 0.00000

-0.00000 -0.00000 1.00000 
-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 

-0.00000 2.00000 2.00000

0.00000 1.00000 0.00000 
0.00000 -0.00000 1.00000 
1.00000 -0.00000 -0.00000 

-0.00000 -0.00000 0.00000

-0.00000 1.00000 0.00000 
-0.00000 0.00000 1.00000 
-1.00000 0.00000 0.00000 

-0.00000 -0.00000 2.00000

1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 
0.00000 1.00000 -0.00000 

-0.00000 -0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 
0.00000 1.00000 -0.00000 

2.00000 -0.00000 0.00000

1.00000 -0.00000 -0.00000 
0.00000 -0.00000 1.00000 
0.00000 -1.00000 0.00000 

0.00000 -0.00000 2.00000

-1.00000 0.00000 0.00000 
0.00000 -0.00000 1.00000 
0.00000 -1.00000 0.00000 

2.00000 -0.00000 2.00000

0.00000 -1.00000 0.00000 
0.00000 -0.00000 1.00000 
1.00000 -0.00000 -0.00000 

2.00000 -0.00000 0.00000

-0.00000 -1.00000 0.00000 
-0.00000 0.00000 1.00000 
-1.00000 0.00000 0.00000 

2.00000 -0.00000 2.00000

0.00000 1.00000 -0.00000 
1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 0.00000 0.00000

-0.00000 1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 2.00000 0.00000

1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 0.00000 0.00000

1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 2.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

0.00000 -1.00000 0.00000 
1.00000 -0.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 0.00000 0.00000

-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

0.00000 1.00000 -0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 2.00000

-0.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 2.00000 2.00000

1.00000 0.00000 -0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 2.00000

-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

2.00000 0.00000 2.00000

1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 2.00000 2.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

2.00000 2.00000 2.00000

0.00000 -1.00000 0.00000 
1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 

2.00000 0.00000 2.00000

-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 

2.00000 2.00000 2.00000

0.00000 1.00000 -0.00000 
0.00000 -0.00000 -1.00000 
1.00000 -0.00000 -0.00000 

0.00000 2.00000 0.00000

-0.00000 1.00000 -0.00000 
-0.00000 0.00000 -1.00000 
-1.00000 0.00000 0.00000 

0.00000 2.00000 2.00000

1.00000 -0.00000 -0.00000 
0.00000 0.00000 -1.00000 
0.00000 1.00000 -0.00000 

0.00000 2.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 0.00000 -1.00000 
0.00000 1.00000 -0.00000 

2.00000 2.00000 0.00000

1.00000 -0.00000 -0.00000 
0.00000 -0.00000 -1.00000 
0.00000 -1.00000 0.00000 

0.00000 2.00000 2.00000

-1.00000 0.00000 -0.00000 
0.00000 -0.00000 -1.00000 
0.00000 -1.00000 0.00000 

2.00000 2.00000 2.00000

0.00000 -1.00000 0.00000 
0.00000 -0.00000 -1.00000 
1.00000 -0.00000 -0.00000 

2.00000 2.00000 0.00000

-0.00000 -1.00000 0.00000 
-0.00000 0.00000 -1.00000 
-1.00000 0.00000 0.00000 

2.00000 2.00000 2.00000

0.00000 0.00000 -1.00000 
0.00000 1.00000 -0.00000 
1.00000 -0.00000 -0.00000 

2.00000 0.00000 0.00000

-0.00000 0.00000 -1.00000 
-0.00000 1.00000 -0.00000 
-1.00000 0.00000 0.00000 

2.00000 0.00000 2.00000

0.00000 0.00000 -1.00000 
1.00000 0.00000 -0.00000 
0.00000 1.00000 -0.00000 

2.00000 0.00000 0.00000

-0.00000 0.00000 -1.00000 
-1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 

2.00000 2.00000 0.00000

0.00000 -0.00000 -1.00000 
1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 

2.00000 0.00000 2.00000

-0.00000 -0.00000 -1.00000 
-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 

2.00000 2.00000 2.00000

0.00000 -0.00000 -1.00000 
0.00000 -1.00000 0.00000 
1.00000 -0.00000 -0.00000 

2.00000 2.00000 0.00000

-0.00000 -0.00000 -1.00000 
-0.00000 -1.00000 0.00000 
-1.00000 0.00000 0.00000 

2.00000 2.00000 2.00000

FILE: harm.out
1
0
0
tensor
4
3
3
3
3
81
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
0.00000
-0.00000
0.00000
0.36515
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.18257
-0.00000
-0.18257
0.00000
-0.18257
-0.00000
0.00000
-0.00000
-0.18257
0.00000
0.00000
0.00000
0.36515

1
0
0
tensor
6
3
3
3
3
3
3
729
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
-0.04652
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.09305
0.00000
0.09305
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09305
0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
0.00000
-0.00000
0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
0.00000
0.09305
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.09305
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.04652
-0.00000
-0.04652
0.00000
-0.04652
-0.00000
0.00000
-0.00000
-0.04652
0.00000
0.00000
0.00000
0.09305

POINTGROUP  mm2
FILE: eqn.out
 + 1*z^1
 + 0.816497*x^2 + -0.408248*y^2 + -0.408248*z^2
 + 0.707107*y^2 + -0.707107*z^2
 + 1.54919*x^2*z^1 + -0.387298*y^2*z^1 + -0.387298*z^3
 + 1.5*y^2*z^1 + -0.5*z^3
 + 0.478091*x^4 + -1.43427*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + 0.358569*y^2*z^2 + 0.179284*z^4
 + 1.60357*x^2*y^2 + -0.267261*y^4 + -1.60357*x^2*z^2 + 0.267261*z^4
 + 0.353553*y^4 + -2.12132*y^2*z^2 + 0.353553*z^4
 + 1.38013*x^4*z^1 + -2.0702*x^2*y^2*z^1 + 0.172516*y^4*z^1 + -2.0702*x^2*z^3 + 0.345033*y^2*z^3 + 0.172516*z^5
 + 4.47214*x^2*y^2*z^1 + -0.559017*y^4*z^1 + -1.49071*x^2*z^3 + -0.372678*y^2*z^3 + 0.186339*z^5
 + 1.25*y^4*z^1 + -2.5*y^2*z^3 + 0.25*z^5
 + 0.263181*x^6 + -1.97386*x^4*y^2 + 1.48039*x^2*y^4 + -0.082244*y^6 + -1.97386*x^4*z^2 + 2.96078*x^2*y^2*z^2 + -0.246732*y^4*z^2 + 1.48039*x^2*z^4 + -0.246732*y^2*z^4 + -0.082244*z^6
 + 1.90693*x^4*y^2 + -1.90693*x^2*y^4 + 0.119183*y^6 + -1.90693*x^4*z^2 + 0.119183*y^4*z^2 + 1.90693*x^2*z^4 + -0.119183*y^2*z^4 + -0.119183*z^6
 + 1.30558*x^2*y^4 + -0.130558*y^6 + -7.83349*x^2*y^2*z^2 + 0.652791*y^4*z^2 + 1.30558*x^2*z^4 + 0.652791*y^2*z^4 + -0.130558*z^6
 + 0.176777*y^6 + -2.65165*y^4*z^2 + 2.65165*y^2*z^4 + -0.176777*z^6
FILE: lat.in
1.0 1.0 1.0 90 90 90
1.0 0.0 0.0
0.0 1.0 0.0
0.0 0.0 1.0
0 0 0 A
.23 .43 .63 A
-.23 -.43 .63 A
.23 -.43 .63 A
-.23 .43 .63 A
FILE: sym.out
4
1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 0.00000 0.00000

1.00000 -0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

0.00000 2.00000 0.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

FILE: harm.out
1
0
0
tensor
1
3
3
0.00000
0.00000
1.00000

1
0
0
tensor
2
3
3
9
0.81650
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
-0.40825

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
-0.70711

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.51640
0.00000
-0.00000
-0.00000
0.51640
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12910
-0.00000
-0.12910
-0.00000
0.51640
-0.00000
-0.00000
-0.00000
-0.12910
-0.00000
-0.00000
-0.00000
-0.38730

1
0
0
tensor
3
3
3
3
27
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.50000
0.00000
0.50000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.50000
-0.00000
-0.00000
-0.00000
-0.50000

1
0
0
tensor
4
3
3
3
3
81
0.47809
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
0.00000
0.17928
0.00000
0.00000
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.23905
0.00000
0.00000
0.00000
0.05976
0.00000
0.00000
0.00000
0.17928

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.00000
0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.26726

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
0.35355

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
0.00000
0.27603
0.00000
-0.00000
-0.00000
0.27603
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
-0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.20702
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.20702
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.06901
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
0.27603
-0.00000
-0.00000
-0.00000
-0.06901
-0.00000
-0.00000
-0.00000
-0.20702
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
-0.00000
-0.06901
-0.00000
-0.06901
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06901
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.03450
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.00000
-0.00000
-0.20702
-0.00000
0.00000
0.00000
-0.20702
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03450
0.00000
0.03450
0.00000
-0.20702
0.00000
0.00000
0.00000
0.03450
0.00000
0.00000
0.00000
0.17252

1
0
0
tensor
5
3
3
3
3
3
243
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.14907
0.00000
0.14907
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.14907
0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.11180
-0.00000
-0.11180
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.11180
-0.00000
-0.00000
-0.00000
-0.03727
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.11180
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.14907
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
0.00000
0.14907
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.14907
-0.00000
-0.00000
-0.00000
-0.11180
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
-0.00000
-0.00000
-0.14907
-0.00000
-0.00000
-0.00000
-0.14907
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.03727
-0.00000
-0.03727
0.00000
-0.14907
-0.00000
0.00000
-0.00000
-0.03727
0.00000
0.00000
0.00000
0.18634

1
0
0
tensor
5
3
3
3
3
3
243
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00000
0.25000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.25000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.25000
-0.00000
-0.25000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.25000
0.00000
0.00000
0.00000
0.25000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.26318
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.08224
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.08224

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.11918

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.13056
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.08704
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
-0.00000
-0.13056

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678

POINTGROUP  mmm
FILE: eqn.out
 + 0.816497*x^2 + -0.408248*y^2 + -0.408248*z^2
 + 0.707107*y^2 + -0.707107*z^2
 + 0.478091*x^4 + -1.43427*x^2*y^2 + 0.179284*y^4 + -1.43427*x^2*z^2 + 0.358569*y^2*z^2 + 0.179284*z^4
 + 1.60357*x^2*y^2 + -0.267261*y^4 + -1.60357*x^2*z^2 + 0.267261*z^4
 + 0.353553*y^4 + -2.12132*y^2*z^2 + 0.353553*z^4
 + 0.263181*x^6 + -1.97386*x^4*y^2 + 1.48039*x^2*y^4 + -0.082244*y^6 + -1.97386*x^4*z^2 + 2.96078*x^2*y^2*z^2 + -0.246732*y^4*z^2 + 1.48039*x^2*z^4 + -0.246732*y^2*z^4 + -0.082244*z^6
 + 1.90693*x^4*y^2 + -1.90693*x^2*y^4 + 0.119183*y^6 + -1.90693*x^4*z^2 + 0.119183*y^4*z^2 + 1.90693*x^2*z^4 + -0.119183*y^2*z^4 + -0.119183*z^6
 + 1.30558*x^2*y^4 + -0.130558*y^6 + -7.83349*x^2*y^2*z^2 + 0.652791*y^4*z^2 + 1.30558*x^2*z^4 + 0.652791*y^2*z^4 + -0.130558*z^6
 + 0.176777*y^6 + -2.65165*y^4*z^2 + 2.65165*y^2*z^4 + -0.176777*z^6
FILE: lat.in
1.00 2.00 3.00 90 90 90 
1.00 0.00 1.00
0.00 1.00 0.00
0.00 0.00 1.00
0.81 0.82 0.83 A 
0.81 0.82 -0.83 A
-0.81 0.82 0.83 A
-0.81 0.82 -0.83 A
0.81 -0.82 0.83 A 
0.81 -0.82 -0.83 A
-0.81 -0.82 0.83 A
-0.81 -0.82 -0.83 A
0 0 0 B






FILE: sym.out
8
1.00000 0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 1.00000 

0.00000 0.00000 0.00000

1.00000 0.00000 -0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

0.00000 0.00000 4.00000

1.00000 0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

-0.00000 2.00000 0.00000

1.00000 0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

0.00000 2.00000 4.00000

-1.00000 -0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 1.00000 

2.00000 0.00000 0.00000

-1.00000 -0.00000 0.00000 
0.00000 1.00000 -0.00000 
0.00000 0.00000 -1.00000 

2.00000 0.00000 4.00000

-1.00000 0.00000 0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 1.00000 

2.00000 2.00000 0.00000

-1.00000 0.00000 -0.00000 
0.00000 -1.00000 0.00000 
0.00000 0.00000 -1.00000 

2.00000 2.00000 4.00000

FILE: harm.out
1
0
0
tensor
2
3
3
9
0.81650
0.00000
0.00000
0.00000
-0.40825
0.00000
0.00000
0.00000
-0.40825

1
0
0
tensor
2
3
3
9
0.00000
0.00000
0.00000
0.00000
0.70711
0.00000
0.00000
0.00000
-0.70711

1
0
0
tensor
4
3
3
3
3
81
0.47809
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.00000
-0.00000
-0.23905
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
0.00000
0.17928
0.00000
0.00000
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
0.00000
-0.23905
0.00000
0.00000
0.00000
0.05976
0.00000
0.00000
0.00000
0.17928

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
-0.00000
0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.00000
0.00000
0.26726
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.26726
-0.00000
-0.00000
-0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.26726
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.26726

1
0
0
tensor
4
3
3
3
3
81
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.35355
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.35355
-0.00000
-0.35355
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.35355
0.00000
0.00000
0.00000
0.35355

1
0
0
tensor
6
3
3
3
3
3
3
729
0.26318
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.09869
0.00000
0.00000
0.00000
0.03290
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.09869
0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.08224
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.13159
-0.00000
0.00000
0.00000
-0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.03290
0.00000
0.03290
0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.03290
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
-0.13159
0.00000
0.00000
0.00000
0.03290
0.00000
0.00000
0.00000
0.09869
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
0.03290
0.00000
0.03290
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.03290
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.01645
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.00000
0.00000
0.09869
0.00000
-0.00000
-0.00000
0.09869
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.01645
-0.00000
0.09869
-0.00000
-0.00000
-0.00000
-0.01645
-0.00000
-0.00000
-0.00000
-0.08224

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
0.12713
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.12713
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.12713
0.00000
0.00000
0.00000
0.11918
0.00000
0.00000
0.00000
0.00795
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00795
0.00000
0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
-0.12713
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00795
-0.00000
-0.00000
-0.00000
-0.00795
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.00000
0.00000
0.12713
0.00000
-0.00000
-0.00000
0.12713
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00795
-0.00000
0.12713
-0.00000
-0.00000
-0.00000
-0.00795
-0.00000
-0.00000
-0.00000
-0.11918

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.08704
-0.00000
-0.00000
-0.00000
-0.08704
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
0.08704
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.08704
-0.00000
0.00000
-0.00000
-0.13056
0.00000
0.00000
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.08704
-0.00000
-0.08704
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.08704
-0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.08704
0.00000
0.00000
0.00000
0.08704
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
-0.00000
-0.08704
0.00000
-0.08704
0.00000
0.00000
0.00000
0.00000
0.00000
-0.08704
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.04352
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.00000
0.00000
0.08704
0.00000
0.00000
0.00000
0.08704
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.04352
0.00000
0.04352
-0.00000
0.08704
0.00000
-0.00000
0.00000
0.04352
-0.00000
-0.00000
-0.00000
-0.13056

1
0
0
tensor
6
3
3
3
3
3
3
729
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.17678
-0.00000
-0.17678
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.00000
-0.00000
-0.00000
0.00000
-0.00000
-0.17678
0.00000
0.00000
0.00000
0.17678
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.00000
-0.00000
0.00000
0.00000
-0.00000
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
0.00000
0.17678
0.00000
0.17678
-0.00000
-0.00000
0.00000
-0.00000
0.00000
0.17678
-0.00000
-0.00000
-0.00000
-0.17678


Selected Noncrystallographic Point Groups
POINTGROUP  5overm
FILE: eqn.out
 + 0.408249*x^2 + 0.408248*y^2 + -0.816497*z^2
 + 0.179286*x^4 + 0.358569*x^2*y^2 + 0.179285*y^4 + -1.43428*x^2*z^2 + -1.43428*y^2*z^2 + 0.478089*z^4
 + 0.249997*x^5 + -2.5*x^3*y^2 + 1.25*x^1*y^4
 + 1.25*x^4*y^1 + -2.5*x^2*y^3 + 0.25*y^5
 + 0.0822454*x^6 + 0.246744*x^4*y^2 + 0.246718*x^2*y^4 + 0.0822449*y^6 + -1.4804*x^4*z^2 + -2.96079*x^2*y^2*z^2 + -1.4804*y^4*z^2 + 1.97385*x^2*z^4 + 1.97385*y^2*z^4 + -0.263179*z^6
FILE: sym.in
2

0.309018 0.951056 0
-0.951056 0.309018 0
0 0 1

0 0 0

1 0 0
0 1 0
0 0 -1

0 0 0
FILE: harm.out
1
0
0
tensor
2
3
3
9
0.40825
0.00000
0.00000
0.00000
0.40825
0.00000
0.00000
0.00000
-0.81650

1
0
0
tensor
4
3
3
3
3
81
0.17929
0.00000
0.00000
0.00000
0.05976
0.00000
0.00000
0.00000
-0.23905
0.00000
0.05976
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.05976
0.00000
0.05976
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.05976
-0.00000
0.00000
-0.00000
0.17928
0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
-0.00000
-0.23905
0.00000
0.00000
0.00000
-0.23905
0.00000
0.00000
-0.00000
-0.23905
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.23905
-0.00000
-0.23905
0.00000
-0.23905
-0.00000
0.00000
-0.00000
-0.23905
0.00000
0.00000
0.00000
0.47809

1
0
0
tensor
5
3
3
3
3
3
243
0.25000
0.00002
0.00000
0.00002
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00002
-0.25000
0.00000
-0.25000
-0.00002
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00002
-0.25000
0.00000
-0.25000
-0.00002
0.00000
0.00000
0.00000
0.00000
-0.25000
-0.00002
0.00000
-0.00002
0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00002
-0.25000
0.00000
-0.25000
-0.00002
0.00000
0.00000
0.00000
0.00000
-0.25000
-0.00002
0.00000
-0.00002
0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.25000
-0.00002
0.00000
-0.00002
0.25000
0.00000
0.00000
0.00000
0.00000
-0.00002
0.25000
0.00000
0.25000
0.00002
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
5
3
3
3
3
3
243
-0.00002
0.25000
0.00000
0.25000
0.00002
0.00000
0.00000
0.00000
0.00000
0.25000
0.00002
0.00000
0.00002
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00002
0.00000
0.00002
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00002
-0.25000
0.00000
-0.25000
-0.00002
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.25000
0.00002
0.00000
0.00002
-0.25000
0.00000
0.00000
0.00000
0.00000
0.00002
-0.25000
0.00000
-0.25000
-0.00002
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00002
-0.25000
0.00000
-0.25000
-0.00002
0.00000
0.00000
0.00000
0.00000
-0.25000
-0.00002
0.00000
-0.00002
0.25000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000

1
0
0
tensor
6
3
3
3
3
3
3
729
0.08225
0.00001
0.00000
0.00001
0.01645
0.00000
0.00000
0.00000
-0.09869
0.00001
0.01645
0.00000
0.01645
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
-0.00000
-0.09869
-0.00000
0.00000
0.00001
0.01645
0.00000
0.01645
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.01645
-0.00000
0.00000
-0.00000
0.01645
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
-0.00000
-0.09869
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
-0.09869
-0.00000
0.00000
-0.00000
-0.03290
0.00000
0.00000
0.00000
0.13159
0.00001
0.01645
0.00000
0.01645
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.01645
-0.00000
0.00000
-0.00000
0.01645
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.01645
-0.00000
0.00000
-0.00000
0.01645
0.00000
0.00000
0.00000
-0.03290
-0.00000
0.01645
0.00000
0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
-0.00000
-0.09869
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
-0.09869
-0.00000
0.00000
-0.00000
-0.03290
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09869
-0.00000
0.00000
-0.00000
-0.03290
0.00000
0.00000
0.00000
0.13159
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00001
0.01645
0.00000
0.01645
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.01645
-0.00000
0.00000
-0.00000
0.01645
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.01645
-0.00000
0.00000
-0.00000
0.01645
0.00000
0.00000
0.00000
-0.03290
-0.00000
0.01645
0.00000
0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.01645
-0.00000
0.00000
-0.00000
0.01645
0.00000
0.00000
0.00000
-0.03290
-0.00000
0.01645
0.00000
0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
0.01645
0.00000
0.01645
-0.00000
0.00000
0.00000
0.00000
0.00000
0.01645
-0.00000
0.00000
-0.00000
0.08224
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09869
0.00000
-0.09869
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09869
0.00000
-0.09869
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09869
0.00000
-0.09869
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
0.00000
0.13159
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.00000
0.00000
0.13159
0.00000
0.13159
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
-0.00000
-0.09869
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
-0.09869
-0.00000
0.00000
-0.00000
-0.03290
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09869
-0.00000
0.00000
-0.00000
-0.03290
0.00000
0.00000
0.00000
0.13159
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.03290
-0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
-0.09869
0.00000
-0.09869
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
0.00000
0.13159
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.00000
0.00000
0.13159
0.00000
0.13159
0.00000
-0.09869
-0.00000
0.00000
-0.00000
-0.03290
0.00000
0.00000
0.00000
0.13159
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
-0.00000
-0.03290
0.00000
-0.03290
0.00000
0.00000
0.00000
0.00000
0.00000
-0.03290
0.00000
0.00000
0.00000
-0.09869
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.00000
0.00000
0.13159
0.00000
0.13159
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.00000
0.13159
0.00000
0.13159
0.00000
0.13159
0.00000
0.00000
0.00000
0.13159
0.00000
0.00000
0.00000
-0.26318

POINTGROUP  ico
FILE: eqn.out
 + 0.0545505*x^6 + 0.163667*x^4*y^2 + 0.163673*x^2*y^4 + 0.054551*y^6 + 0.458256*x^5*z^1 + -4.58255*x^3*y^2*z^1 + 2.29128*x^1*y^4*z^1 + -0.981974*x^4*z^2 + -1.96392*x^2*y^2*z^2 + -0.981977*y^4*z^2 + 1.30932*x^2*z^4 + 1.30933*y^2*z^4 + -0.174582*z^6
FILE: sym.in
3

0.309018 0.951056 0
-0.951056 0.309018 0
0 0 1

0 0 0

0.8618 0.42533 -0.27639
-0.42533 0.30902 -0.85065
-0.27639 0.85065 0.44721

0 0 0

-1 0 0
0 -1 0
0 0 -1

0 0 0
FILE: harm.out
1
0
0
tensor
6
3
3
3
3
3
3
729
0.05455
-0.00000
0.07638
-0.00000
0.01091
0.00001
0.07638
0.00001
-0.06546
-0.00000
0.01091
0.00001
0.01091
0.00000
-0.07638
0.00001
-0.07638
-0.00000
0.07638
0.00001
-0.06546
0.00001
-0.07638
-0.00000
-0.06546
-0.00000
0.00000
-0.00000
0.01091
0.00001
0.01091
0.00000
-0.07638
0.00001
-0.07638
-0.00000
0.01091
0.00000
-0.07638
0.00000
0.01091
-0.00001
-0.07638
-0.00001
-0.02182
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
0.07638
0.00001
-0.06546
0.00001
-0.07638
-0.00000
-0.06546
-0.00000
0.00000
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.06546
-0.00000
0.00000
-0.00000
-0.02182
-0.00000
0.00000
-0.00000
0.08729
-0.00000
0.01091
0.00001
0.01091
0.00000
-0.07638
0.00001
-0.07638
-0.00000
0.01091
0.00000
-0.07638
0.00000
0.01091
-0.00001
-0.07638
-0.00001
-0.02182
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
0.01091
0.00000
-0.07638
0.00000
0.01091
-0.00001
-0.07638
-0.00001
-0.02182
0.00000
0.01091
-0.00001
0.01091
-0.00000
0.07638
-0.00001
0.07638
0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
0.07638
0.00001
-0.06546
0.00001
-0.07638
-0.00000
-0.06546
-0.00000
0.00000
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.06546
-0.00000
0.00000
-0.00000
-0.02182
-0.00000
0.00000
-0.00000
0.08729
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06546
-0.00000
0.00000
-0.00000
-0.02182
-0.00000
0.00000
-0.00000
0.08729
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08729
-0.00000
0.00000
0.00000
0.08729
0.00000
-0.00000
-0.00000
0.01091
0.00001
0.01091
0.00000
-0.07638
0.00001
-0.07638
-0.00000
0.01091
0.00000
-0.07638
0.00000
0.01091
-0.00001
-0.07638
-0.00001
-0.02182
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
0.01091
0.00000
-0.07638
0.00000
0.01091
-0.00001
-0.07638
-0.00001
-0.02182
0.00000
0.01091
-0.00001
0.01091
-0.00000
0.07638
-0.00001
0.07638
0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
0.01091
0.00000
-0.07638
0.00000
0.01091
-0.00001
-0.07638
-0.00001
-0.02182
0.00000
0.01091
-0.00001
0.01091
-0.00000
0.07638
-0.00001
0.07638
0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
0.00000
0.01091
-0.00001
0.01091
-0.00000
0.07638
-0.00001
0.07638
0.00000
0.01091
-0.00000
0.07638
-0.00000
0.05455
0.00001
0.07638
0.00001
-0.06547
-0.00001
0.07638
0.00000
0.07638
0.00001
-0.06547
0.00000
-0.06547
-0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00001
0.07638
0.00000
0.07638
0.00001
-0.06547
0.00000
-0.06547
-0.00000
-0.02182
0.00000
0.00000
0.00000
-0.06547
-0.00000
0.00000
-0.00000
0.08729
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00001
0.07638
0.00000
0.07638
0.00001
-0.06547
0.00000
-0.06547
-0.00000
-0.02182
0.00000
0.00000
0.00000
-0.06547
-0.00000
0.00000
-0.00000
0.08729
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02182
0.00000
0.00000
0.00000
-0.06547
-0.00000
0.00000
-0.00000
0.08729
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08729
0.00000
0.08729
-0.00000
0.07638
0.00001
-0.06546
0.00001
-0.07638
-0.00000
-0.06546
-0.00000
0.00000
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.06546
-0.00000
0.00000
-0.00000
-0.02182
-0.00000
0.00000
-0.00000
0.08729
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.06546
-0.00000
0.00000
-0.00000
-0.02182
-0.00000
0.00000
-0.00000
0.08729
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08729
-0.00000
0.00000
0.00000
0.08729
0.00000
-0.00000
0.00001
-0.07638
-0.00000
-0.07638
-0.00001
-0.02182
-0.00000
-0.02182
-0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.07638
-0.00001
-0.02182
-0.00001
0.07638
0.00000
-0.02182
0.00000
0.00000
-0.00001
0.07638
0.00000
0.07638
0.00001
-0.06547
0.00000
-0.06547
-0.00000
-0.02182
0.00000
0.00000
0.00000
-0.06547
-0.00000
0.00000
-0.00000
0.08729
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02182
0.00000
0.00000
0.00000
-0.06547
-0.00000
0.00000
-0.00000
0.08729
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08729
0.00000
0.08729
-0.00000
-0.06546
-0.00000
0.00000
-0.00000
-0.02182
-0.00000
0.00000
-0.00000
0.08729
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08729
-0.00000
0.00000
0.00000
0.08729
0.00000
-0.00000
-0.00000
-0.02182
-0.00000
-0.02182
0.00000
0.00000
-0.00000
0.00000
0.00000
-0.02182
0.00000
0.00000
0.00000
-0.06547
-0.00000
0.00000
-0.00000
0.08729
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08729
0.00000
0.08729
-0.00000
0.00000
-0.00000
0.08729
-0.00000
0.00000
0.00000
0.08729
0.00000
-0.00000
-0.00000
0.00000
0.00000
0.00000
-0.00000
0.08729
0.00000
0.08729
-0.00000
0.08729
0.00000
-0.00000
0.00000
0.08729
-0.00000
-0.00000
-0.00000
-0.17458


